Map of Encoders -- Mapping Sentence Encoders using Quantum Relative Entropy

We propose a method to compare and visualise sentence encoders at scale by creating a map of encoders where each sentence encoder is represented in relation to the other sentence encoders. Specifically, we first represent a sentence encoder using an embedding matrix of a sentence set, where each row corresponds to the embedding of a sentence. Next, we compute the Pairwise Inner Product (PIP) matrix for a sentence encoder using its embedding matrix. Finally, we create a feature vector for each sentence encoder reflecting its Quantum Relative Entropy (QRE) with respect to a unit base encoder. We construct a map of encoders covering 1101 publicly available sentence encoders, providing a new perspective of the landscape of the pre-trained sentence encoders. Our map accurately reflects various relationships between encoders, where encoders with similar attributes are proximally located on the map. Moreover, our encoder feature vectors can be used to accurately infer downstream task performance of the encoders, such as in retrieval and clustering tasks, demonstrating the faithfulness of our map.

==> (inline-0) <==
\begin{longtable}{l c c c c l}
\toprule
\textbf{Task} & \textbf{Spearman} & \textbf{$p$-value} & \textbf{Pearson} & \textbf{$p$-value} & \textbf{Task Type} \\
\midrule
\endfirsthead

\toprule
\textbf{Task} & \textbf{Spearman} & \textbf{$p$-value} & \textbf{Pearson} & \textbf{$p$-value} & \textbf{Task Type} \\
\midrule
\endhead

\bottomrule
\endfoot

\bottomrule
\noalign{\vspace{1ex}} 
\caption{Spearman and Pearson correlations between the true and predicted task performance of 68 tasks, sorted in a descending order of Spearman correlation.} \label{tab:full_mteb_table} \\
\endlastfoot

BiorxivClusteringS2S & 0.876 & $1.41 \times 10^{-36}$ & 0.837 & $1.26 \times 10^{-30}$ & Clustering \\
ArxivClusteringS2S & 0.874 & $3.22 \times 10^{-36}$ & 0.855 & $3.28 \times 10^{-33}$ & Clustering \\
ArxivClusteringP2P & 0.862 & $3.54 \times 10^{-34}$ & 0.833 & $4.29 \times 10^{-30}$ & Clustering \\
SciDocsRR & 0.861 & $4.30 \times 10^{-34}$ & 0.820 & $1.91 \times 10^{-28}$ & Reranking \\
SciFact & 0.861 & $4.48 \times 10^{-34}$ & 0.852 & $1.26 \times 10^{-32}$ & Retrieval \\
HotpotQA & 0.860 & $6.51 \times 10^{-34}$ & 0.816 & $5.48 \times 10^{-28}$ & Retrieval \\
NFCorpus & 0.857 & $2.16 \times 10^{-33}$ & 0.816 & $5.40 \times 10^{-28}$ & Retrieval \\
RedditClusteringP2P & 0.855 & $4.15 \times 10^{-33}$ & 0.838 & $1.14 \times 10^{-30}$ & Clustering \\
BiorxivClusteringP2P & 0.853 & $8.72 \times 10^{-33}$ & 0.845 & $1.27 \times 10^{-31}$ & Clustering \\
CQADupstackPhysicsRetrieval & 0.848 & $4.45 \times 10^{-32}$ & 0.797 & $6.93 \times 10^{-26}$ & Retrieval \\
TwitterSemEval2015 & 0.834 & $3.16 \times 10^{-30}$ & 0.756 & $5.41 \times 10^{-22}$ & PairClassification \\
TwentyNewsgroupsClustering & 0.834 & $3.39 \times 10^{-30}$ & 0.816 & $5.56 \times 10^{-28}$ & Clustering \\
FiQA2018 & 0.831 & $7.68 \times 10^{-30}$ & 0.853 & $6.62 \times 10^{-33}$ & Retrieval \\
CQADupstackGisRetrieval & 0.826 & $3.57 \times 10^{-29}$ & 0.788 & $7.10 \times 10^{-25}$ & Retrieval \\
StackOverflowDupQuestions & 0.826 & $4.21 \times 10^{-29}$ & 0.799 & $5.30 \times 10^{-26}$ & Reranking \\
CQADupstackUnixRetrieval & 0.824 & $7.31 \times 10^{-29}$ & 0.755 & $6.62 \times 10^{-22}$ & Retrieval \\
CQADupstackGamingRetrieval & 0.820 & $2.25 \times 10^{-28}$ & 0.786 & $1.02 \times 10^{-24}$ & Retrieval \\
StackExchangeClustering & 0.817 & $4.22 \times 10^{-28}$ & 0.792 & $2.33 \times 10^{-25}$ & Clustering \\
MedrxivClusteringS2S & 0.813 & $1.29 \times 10^{-27}$ & 0.835 & $2.55 \times 10^{-30}$ & Clustering \\
CQADupstackRetrieval & 0.810 & $3.37 \times 10^{-27}$ & 0.784 & $1.56 \times 10^{-24}$ & Retrieval \\
CQADupstackMathematicaRetrieval & 0.805 & $1.04 \times 10^{-26}$ & 0.756 & $5.88 \times 10^{-22}$ & Retrieval \\
CQADupstackAndroidRetrieval & 0.803 & $1.79 \times 10^{-26}$ & 0.788 & $5.87 \times 10^{-25}$ & Retrieval \\
DBPedia & 0.803 & $1.89 \times 10^{-26}$ & 0.801 & $2.58 \times 10^{-26}$ & Retrieval \\
SCIDOCS & 0.802 & $2.25 \times 10^{-26}$ & 0.780 & $4.14 \times 10^{-24}$ & Other \\
CQADupstackTexRetrieval & 0.802 & $2.26 \times 10^{-26}$ & 0.749 & $2.01 \times 10^{-21}$ & Retrieval \\
CQADupstackEnglishRetrieval & 0.800 & $4.20 \times 10^{-26}$ & 0.776 & $9.98 \times 10^{-24}$ & Retrieval \\
NQ & 0.799 & $5.05 \times 10^{-26}$ & 0.791 & $3.40 \times 10^{-25}$ & Retrieval \\
ArguAna & 0.797 & $8.61 \times 10^{-26}$ & 0.761 & $1.99 \times 10^{-22}$ & Retrieval \\
FEVER & 0.796 & $1.10 \times 10^{-25}$ & 0.772 & $2.40 \times 10^{-23}$ & Retrieval \\
CQADupstackStatsRetrieval & 0.791 & $3.03 \times 10^{-25}$ & 0.744 & $6.04 \times 10^{-21}$ & Retrieval \\
CQADupstackProgrammersRetrieval & 0.790 & $3.69 \times 10^{-25}$ & 0.763 & $1.28 \times 10^{-22}$ & Retrieval \\
CQADupstackWebmastersRetrieval & 0.786 & $1.11 \times 10^{-24}$ & 0.740 & $1.07 \times 10^{-20}$ & Retrieval \\
MedrxivClusteringP2P & 0.783 & $1.92 \times 10^{-24}$ & 0.834 & $4.00 \times 10^{-30}$ & Clustering \\
AskUbuntuDupQuestions & 0.783 & $2.24 \times 10^{-24}$ & 0.739 & $1.28 \times 10^{-20}$ & Reranking \\
RedditClustering & 0.781 & $3.24 \times 10^{-24}$ & 0.761 & $2.26 \times 10^{-22}$ & Clustering \\
TRECCOVID & 0.775 & $1.13 \times 10^{-23}$ & 0.784 & $1.44 \times 10^{-24}$ & Retrieval \\
ImdbClassification & 0.775 & $1.20 \times 10^{-23}$ & 0.744 & $5.46 \times 10^{-21}$ & Classification \\
CQADupstackWordpressRetrieval & 0.766 & $7.79 \times 10^{-23}$ & 0.714 & $9.19 \times 10^{-19}$ & Retrieval \\
ClimateFEVER & 0.765 & $8.53 \times 10^{-23}$ & 0.759 & $2.96 \times 10^{-22}$ & Retrieval \\
QuoraRetrieval & 0.761 & $1.94 \times 10^{-22}$ & 0.735 & $2.93 \times 10^{-20}$ & Retrieval \\
Banking77Classification & 0.759 & $2.89 \times 10^{-22}$ & 0.683 & $1.07 \times 10^{-16}$ & Classification \\
StackExchangeClusteringP2P & 0.755 & $7.15 \times 10^{-22}$ & 0.840 & $5.01 \times 10^{-31}$ & Clustering \\
AmazonPolarityClassification & 0.753 & $9.27 \times 10^{-22}$ & 0.683 & $1.04 \times 10^{-16}$ & Classification \\
STS16 & 0.753 & $1.06 \times 10^{-21}$ & 0.652 & $6.88 \times 10^{-15}$ & STS \\
STS13 & 0.750 & $2.38 \times 10^{-21}$ & 0.731 & $5.26 \times 10^{-20}$ & STS \\
SprintDuplicateQuestions & 0.706 & $3.71 \times 10^{-18}$ & 0.645 & $1.59 \times 10^{-14}$ & PairClassification \\
TweetSentimentExtractionClassification & 0.699 & $9.71 \times 10^{-18}$ & 0.553 & $2.66 \times 10^{-10}$ & Classification \\
MindSmallReranking & 0.698 & $1.24 \times 10^{-17}$ & 0.675 & $3.14 \times 10^{-16}$ & Reranking \\
SICK-R & 0.694 & $2.15 \times 10^{-17}$ & 0.623 & $2.13 \times 10^{-13}$ & STS \\
EmotionClassification & 0.659 & $2.89 \times 10^{-15}$ & 0.486 & $5.56 \times 10^{-8}$ & Classification \\
BIOSSES & 0.624 & $1.98 \times 10^{-13}$ & 0.563 & $1.03 \times 10^{-10}$ & STS \\
STS12 & 0.582 & $1.61 \times 10^{-11}$ & 0.484 & $6.54 \times 10^{-8}$ & STS \\
Touche2020 & 0.571 & $4.77 \times 10^{-11}$ & 0.587 & $1.06 \times 10^{-11}$ & Retrieval \\
ToxicConversationsClassification & 0.569 & $5.71 \times 10^{-11}$ & 0.494 & $3.18 \times 10^{-8}$ & Classification \\
TwitterURLCorpus & 0.567 & $7.05 \times 10^{-11}$ & 0.631 & $8.89 \times 10^{-14}$ & PairClassification \\
STS15 & 0.516 & $5.63 \times 10^{-9}$ & 0.451 & $6.09 \times 10^{-7}$ & STS \\
MSMARCO & 0.475 & $1.24 \times 10^{-7}$ & 0.476 & $1.12 \times 10^{-7}$ & Retrieval \\
STS14 & 0.471 & $1.54 \times 10^{-7}$ & 0.399 & $1.34 \times 10^{-5}$ & STS \\
STS22 & 0.382 & $3.24 \times 10^{-5}$ & 0.305 & 0.001 & STS \\
AmazonReviewsClassification & 0.376 & $4.46 \times 10^{-5}$ & 0.415 & $5.26 \times 10^{-6}$ & Classification \\
STS17 & 0.344 & $2.07 \times 10^{-4}$ & 0.277 & 0.003 & STS \\
SummEval & 0.315 & $7.08 \times 10^{-4}$ & 0.306 & 0.001 & Summarization \\
MTOPDomainClassification & 0.285 & 0.002 & 0.269 & 0.004 & Classification \\
MTOPIntentClassification & 0.273 & 0.004 & 0.306 & 0.001 & Classification \\
STSBenchmark & 0.269 & 0.004 & 0.104 & 0.277 & STS \\
MassiveScenarioClassification & 0.211 & 0.025 & 0.235 & 0.013 & Classification \\
MassiveIntentClassification & 0.197 & 0.038 & 0.225 & 0.017 & Classification \\
AmazonCounterfactualClassification & 0.125 & 0.190 & 0.162 & 0.089 & Classification \\
\end{longtable}
\endgroup
\twocolumn

\clearpage
\onecolumn
\begingroup
\small
\setlength{\tabcolsep}{4pt}
\setlength{\LTcapwidth}{\textwidth}

\begin{longtable}{c p{6.5cm} c r c}
\toprule
\textbf{\#} & \textbf{Encoder Name} & \textbf{Encoder Type} & \textbf{\# Params} & \textbf{Dimensionality} \\
\midrule
\endfirsthead

\toprule
\textbf{\#} & \textbf{Encoder Name} & \textbf{Encoder Type} & \textbf{\# Params} & \textbf{Dimensionality} \\
\midrule
\endhead

\bottomrule
\endfoot

\bottomrule
\noalign{\vspace{1ex}}
\caption{List of 1101 encoders with encoder type, parameter size and dimensionality.}
\label{tab:mteb_full_model_list_metadata} \\
\endlastfoot

1 & sentence-transformers/all-MiniLM-L6-v2 & bert & 22.7M & 384 \\
2 & sentence-transformers/all-mpnet-base-v2 & mpnet & 109.5M & 768 \\
3 & sentence-transformers/paraphrase-multilingual-MiniLM-L12-v2 & bert & 117.7M & 384 \\
4 & sentence-transformers/gtr-t5-base & t5 & 109.6M & 768 \\
5 & BAAI/bge-m3 & xlm-roberta & 567.8M (Est) & 1024 \\
6 & sentence-transformers/paraphrase-multilingual-mpnet-base-v2 & xlm-roberta & 278.0M & 768 \\
7 & sentence-transformers/multi-qa-mpnet-base-dot-v1 & mpnet & 109.5M & 768 \\
8 & Qwen/Qwen3-Embedding-0.6B & qwen3 & 595.8M & 1024 \\
9 & BAAI/bge-large-en-v1.5 & bert & 335.1M & 1024 \\
10 & Alibaba-NLP/gte-large-en-v1.5 & new & 434.1M & 1024 \\
11 & BAAI/bge-base-en-v1.5 & bert & 109.5M & 768 \\
12 & BAAI/bge-small-en-v1.5 & bert & 33.4M & 384 \\
13 & sentence-transformers/all-MiniLM-L12-v2 & bert & 33.4M & 384 \\
14 & sentence-transformers/msmarco-distilbert-base-tas-b & distilbert & 66.4M & 768 \\
15 & sentence-transformers/paraphrase-MiniLM-L6-v2 & bert & 22.7M & 384 \\
16 & intfloat/multilingual-e5-large & xlm-roberta & 559.9M & 1024 \\
17 & intfloat/multilingual-e5-small & bert & 117.7M & 384 \\
18 & mixedbread-ai/mxbai-embed-large-v1 & bert & 335.1M & 1024 \\
19 & intfloat/multilingual-e5-base & xlm-roberta & 278.0M & 768 \\
20 & nomic-ai/nomic-embed-text-v1.5 & nomic\_bert & 136.7M & 768 \\
21 & sentence-transformers/paraphrase-mpnet-base-v2 & mpnet & 109.5M & 768 \\
22 & Alibaba-NLP/gte-multilingual-base & new & 305.4M & 768 \\
23 & intfloat/e5-base-v2 & bert & 109.5M & 768 \\
24 & Snowflake/snowflake-arctic-embed-l-v2.0 & xlm-roberta & 567.8M & 1024 \\
25 & sentence-transformers/multi-qa-MiniLM-L6-cos-v1 & bert & 22.7M & 384 \\
26 & WhereIsAI/UAE-Large-V1 & bert & 335.1M & 1024 \\
27 & intfloat/multilingual-e5-large-instruct & xlm-roberta & 559.9M & 1024 \\
28 & sentence-transformers/stsb-xlm-r-multilingual & xlm-roberta & 278.0M & 768 \\
29 & minishlab/potion-base-32M & model2vec & 32.3M & 512 \\
30 & intfloat/e5-large-v2 & bert & 335.1M & 1024 \\
31 & thenlper/gte-large & bert & 335.1M & 1024 \\
32 & sentence-transformers/LaBSE & bert & 470.9M & 768 \\
33 & sentence-transformers/distiluse-base-multilingual-cased-v2 & distilbert & 134.7M & 512 \\
34 & dunzhang/stella-mrl-large-zh-v3.5-1792d & bert & 325.5M & 1792 \\
35 & sentence-transformers/distiluse-base-multilingual-cased-v1 & distilbert & 134.7M & 512 \\
36 & nomic-ai/nomic-embed-text-v1 & nomic\_bert & 136.7M & 768 \\
37 & thenlper/gte-small & bert & 33.4M & 384 \\
38 & sentence-transformers/all-roberta-large-v1 & roberta & 355.4M & 1024 \\
39 & BAAI/bge-large-zh-v1.5 & bert & 325.6M (Est) & 1024 \\
40 & cointegrated/rubert-tiny2 & bert & 29.4M & 312 \\
41 & google/embeddinggemma-300m & Unknown & 307.6M (Est) & 768 \\
42 & sentence-transformers/paraphrase-MiniLM-L3-v2 & bert & 17.4M & 384 \\
43 & Qwen/Qwen3-Embedding-8B & qwen3 & 7.57B & 4096 \\
44 & BAAI/bge-multilingual-gemma2 & gemma2 & 9.24B & 3584 \\
45 & sentence-transformers/multi-qa-mpnet-base-cos-v1 & mpnet & 109.5M & 768 \\
46 & Snowflake/snowflake-arctic-embed-m & bert & 108.9M & 768 \\
47 & sentence-transformers/bert-base-nli-mean-tokens & bert & 109.5M & 768 \\
48 & sentence-transformers/msmarco-MiniLM-L12-cos-v5 & bert & 33.4M & 384 \\
49 & snunlp/KR-SBERT-V40K-klueNLI-augSTS & bert & 116.8M (Est) & 768 \\
50 & hkunlp/instructor-xl & t5 & 1.24B (Est) & 768 \\
51 & intfloat/e5-large & bert & 335.1M & 1024 \\
52 & nomic-ai/nomic-embed-text-v2-moe & nomic\_bert & 475.3M & 768 \\
53 & Qwen/Qwen3-Embedding-4B & qwen3 & 4.02B & 2560 \\
54 & sentence-transformers/msmarco-bert-base-dot-v5 & bert & 109.5M & 768 \\
55 & sentence-transformers/all-distilroberta-v1 & roberta & 82.1M & 768 \\
56 & Alibaba-NLP/gte-base-en-v1.5 & new & 136.8M & 768 \\
57 & sentence-transformers/stsb-roberta-base & roberta & 124.6M & 768 \\
58 & TencentBAC/Conan-embedding-v1 & bert & 325.5M & 1792 \\
59 & shibing624/text2vec-base-chinese & bert & 102.3M & 768 \\
60 & minishlab/potion-base-8M & model2vec & 7.6M & 256 \\
61 & jhgan/ko-sroberta-multitask & roberta & 110.6M (Est) & 768 \\
62 & pritamdeka/S-Biomed-Roberta-snli-multinli-stsb & roberta & 124.7M (Est) & 768 \\
63 & sentence-transformers/distilbert-base-nli-mean-tokens & distilbert & 66.4M & 768 \\
64 & intfloat/e5-mistral-7b-instruct & mistral & 7.11B & 4096 \\
65 & intfloat/e5-small-v2 & bert & 33.4M & 384 \\
66 & hkunlp/instructor-large & t5 & 335.7M (Est) & 768 \\
67 & TechWolf/JobBERT-v2 & mpnet & 109.5M & 1024 \\
68 & jinaai/jina-embeddings-v2-base-zh & bert & 160.8M & 768 \\
69 & intfloat/e5-small & bert & 33.4M & 384 \\
70 & sentence-transformers/paraphrase-albert-small-v2 & albert & 11.7M & 768 \\
71 & OrcaDB/gte-base-en-v1.5 & new & 136.8M & 768 \\
72 & avsolatorio/GIST-small-Embedding-v0 & bert & 33.4M & 384 \\
73 & sdadas/mmlw-retrieval-roberta-large & roberta & 435.0M & 1024 \\
74 & KDHyun08/TAACO\_STS & bert & 110.6M (Est) & 768 \\
75 & sentence-transformers/paraphrase-xlm-r-multilingual-v1 & xlm-roberta & 278.0M & 768 \\
76 & mixedbread-ai/deepset-mxbai-embed-de-large-v1 & xlm-roberta & 487.1M & 1024 \\
77 & sentence-transformers/msmarco-distilbert-base-v4 & distilbert & 66.4M & 768 \\
78 & LazarusNLP/all-indo-e5-small-v4 & bert & 117.7M & 384 \\
79 & Snowflake/snowflake-arctic-embed-xs & bert & 22.6M & 384 \\
80 & ai-forever/FRIDA & t5 & 823.4M & 1536 \\
81 & minishlab/potion-multilingual-128M & model2vec & 128.1M & 256 \\
82 & nomic-ai/CodeRankEmbed & nomic\_bert & 136.7M & 768 \\
83 & ai-forever/ru-en-RoSBERTa & roberta & 403.7M & 1024 \\
84 & jinaai/jina-embeddings-v2-base-en & bert & 137.4M & 768 \\
85 & sentence-transformers/distiluse-base-multilingual-cased & distilbert & 134.7M & 512 \\
86 & NeuML/pubmedbert-base-embeddings & bert & 109.5M & 768 \\
87 & Snowflake/snowflake-arctic-embed-s & bert & 33.2M & 384 \\
88 & TaylorAI/bge-micro-v2 & bert & 17.4M & 384 \\
89 & nlpai-lab/KURE-v1 & xlm-roberta & 567.8M & 1024 \\
90 & Lajavaness/bilingual-embedding-large & bilingual & 559.9M & 1024 \\
91 & sentence-transformers/multi-qa-distilbert-cos-v1 & distilbert & 66.4M & 768 \\
92 & intfloat/e5-base & bert & 109.5M & 768 \\
93 & dragonkue/BGE-m3-ko & xlm-roberta & 567.8M & 1024 \\
94 & DMetaSoul/sbert-chinese-general-v2 & bert & 102.3M (Est) & 768 \\
95 & thenlper/gte-base & bert & 109.5M & 768 \\
96 & nvidia/llama-embed-nemotron-8b & llama\_bidirec & 7.50B & 4096 \\
97 & deepvk/USER-bge-m3 & xlm-roberta & 359.0M & 1024 \\
98 & sentence-transformers/nli-mpnet-base-v2 & mpnet & 109.5M & 768 \\
99 & AnnaWegmann/Style-Embedding & roberta & 124.7M (Est) & 768 \\
100 & shibing624/text2vec-base-multilingual & bert & 117.7M & 384 \\
101 & ibm-granite/granite-embedding-30m-sparse & roberta & 30.3M & 384 \\
102 & Snowflake/snowflake-arctic-embed-m-v1.5 & bert & 108.9M & 768 \\
103 & avsolatorio/GIST-Embedding-v0 & bert & 109.5M & 768 \\
104 & jinaai/jina-embeddings-v2-base-de & bert & 160.8M & 768 \\
105 & sentence-transformers/msmarco-distilbert-base-v3 & distilbert & 66.4M & 768 \\
106 & jhgan/ko-sbert-nli & bert & 110.6M (Est) & 768 \\
107 & ibm-granite/granite-embedding-30m-english & roberta & 30.3M & 384 \\
108 & hiieu/halong\_embedding & xlm-roberta & 278.0M & 768 \\
109 & moka-ai/m3e-base & bert & 102.3M & 768 \\
110 & mlsa-iai-msu-lab/sci-rus-tiny & roberta & 23.4M & 312 \\
111 & sentence-transformers-testing/stsb-bert-tiny-safetensors & bert & 4.4M & 128 \\
112 & pritamdeka/S-PubMedBert-MS-MARCO & bert & 109.5M (Est) & 768 \\
113 & sentence-transformers/multi-qa-MiniLM-L6-dot-v1 & bert & 22.7M & 384 \\
114 & Snowflake/snowflake-arctic-embed-m-long & nomic\_bert & 136.7M & 768 \\
115 & sentence-transformers/stsb-roberta-large & roberta & 355.4M & 1024 \\
116 & embaas/sentence-transformers-e5-large-v2 & bert & 335.2M (Est) & 1024 \\
117 & sentence-transformers/clip-ViT-B-32-multilingual-v1 & distilbert & 134.7M & 512 \\
118 & dariolopez/bge-m3-es-legal-tmp-6 & xlm-roberta & 567.8M & 1024 \\
119 & BAAI/bge-base-zh-v1.5 & bert & 102.3M (Est) & 768 \\
120 & krlvi/sentence-msmarco-bert-base-dot-v5-nlpl-code\_search\_net & bert & 109.5M (Est) & 768 \\
121 & sentence-transformers/paraphrase-MiniLM-L12-v2 & bert & 33.4M & 384 \\
122 & jhgan/ko-sbert-sts & bert & 110.6M (Est) & 768 \\
123 & hiiamsid/sentence\_similarity\_spanish\_es & bert & 109.9M & 768 \\
124 & sentence-transformers/bert-large-nli-max-tokens & bert & 335.1M & 1024 \\
125 & jinaai/jina-embeddings-v2-base-code & bert & 160.9M & 768 \\
126 & nomic-ai/nomic-embed-code & qwen2 & 7.07B & 3584 \\
127 & sentence-transformers/multi-qa-distilbert-dot-v1 & distilbert & 66.4M & 768 \\
128 & Salesforce/SFR-Embedding-Mistral & mistral & 7.11B & 4096 \\
129 & moka-ai/m3e-large & bert & 325.6M (Est) & 1024 \\
130 & thenlper/gte-large-zh & bert & 325.5M & 1024 \\
131 & keepitreal/vietnamese-sbert & roberta & 135.0M (Est) & 768 \\
132 & Snowflake/snowflake-arctic-embed-l & bert & 334.1M & 1024 \\
133 & sdadas/mmlw-roberta-base & roberta & 124.4M & 768 \\
134 & AITeamVN/Vietnamese\_Embedding & xlm-roberta & 567.8M & 1024 \\
135 & TaylorAI/gte-tiny & bert & 22.7M & 384 \\
136 & sentence-transformers/distilbert-base-nli-stsb-mean-tokens & distilbert & 66.4M & 768 \\
137 & sentence-transformers/msmarco-MiniLM-L6-v3 & bert & 22.7M & 384 \\
138 & avsolatorio/GIST-all-MiniLM-L6-v2 & bert & 22.7M & 384 \\
139 & kuelumbus/polyBERT & deberta-v2 & 25.2M (Est) & 600 \\
140 & sentence-transformers/msmarco-distilbert-cos-v5 & distilbert & 66.4M & 768 \\
141 & datasocietyco/bge-base-en-v1.5-course-recommender-v5 & bert & 109.5M & 768 \\
142 & pritamdeka/BioBERT-mnli-snli-scinli-scitail-mednli-stsb & bert & 108.3M (Est) & 768 \\
143 & upskyy/bge-m3-korean & xlm-roberta & 567.8M & 1024 \\
144 & OrcaDB/distilbert-base-uncased & distilbert & 66.4M & 768 \\
145 & lier007/xiaobu-embedding-v2 & bert & 325.5M & 1792 \\
146 & abhinand/MedEmbed-base-v0.1 & bert & 109.5M & 768 \\
147 & jhgan/ko-sbert-multitask & bert & 110.6M (Est) & 768 \\
148 & minishlab/potion-base-2M & model2vec & 1.9M & 64 \\
149 & sentence-transformers/stsb-roberta-base-v2 & roberta & 124.6M & 768 \\
150 & sdadas/mmlw-roberta-large & roberta & 435.0M & 1024 \\
151 & huyydangg/DEk21\_hcmute\_embedding & roberta & 135.0M & 768 \\
152 & llamaindex/vdr-2b-multi-v1 & qwen2\_vl & 2.21B & 1536 \\
153 & dangvantuan/french-document-embedding & Bilingual & 305.4M & 768 \\
154 & naufalihsan/indonesian-sbert-large & bert & 335.2M (Est) & 1024 \\
155 & michaelfeil/bge-small-en-v1.5 & bert & 33.4M & 384 \\
156 & dangvantuan/sentence-camembert-base & camembert & 110.6M & 768 \\
157 & sentence-transformers/paraphrase-distilroberta-base-v1 & roberta & 82.1M & 768 \\
158 & sentence-transformers/msmarco-distilbert-dot-v5 & distilbert & 66.4M & 768 \\
159 & abdur197/fine-tuned-column-mapper & bert & 22.7M & 384 \\
160 & ibm-granite/granite-embedding-125m-english & roberta & 124.6M & 768 \\
161 & deutsche-telekom/gbert-large-paraphrase-euclidean & bert & 335.8M (Est) & 1024 \\
162 & l3cube-pune/marathi-sentence-similarity-sbert & bert & 237.6M (Est) & 768 \\
163 & davanstrien/headline-similarity & bert & 110.6M (Est) & 768 \\
164 & sentence-transformers/sentence-t5-base & t5 & 109.6M & 768 \\
165 & akhooli/Arabic-SBERT-100K & bert & 135.2M & 768 \\
166 & abhinand/MedEmbed-small-v0.1 & bert & 33.4M & 384 \\
167 & BAAI/bge-m3-unsupervised & xlm-roberta & 567.8M & 1024 \\
168 & avemio/German-RAG-UAE-LARGE-V1-TRIPLES-MERGED-HESSIAN-AI & bert & 335.1M & 1024 \\
169 & NetherlandsForensicInstitute/robbert-2022-dutch-sentence-transformers & roberta & 118.9M & 768 \\
170 & shibing624/text2vec-base-chinese-paraphrase & ernie & 117.9M & 768 \\
171 & FremyCompany/BioLORD-2023 & mpnet & 109.5M & 768 \\
172 & ibm-granite/granite-embedding-278m-multilingual & xlm-roberta & 278.0M & 768 \\
173 & dguzh/geo-all-MiniLM-L6-v2 & bert & 22.7M & 384 \\
174 & sentence-transformers/sentence-t5-xl & t5 & 1.24B & 768 \\
175 & jinaai/jina-embeddings-v2-small-en & bert & 32.7M & 512 \\
176 & Shashwat13333/bge-base-en-v1.5\_v4 & bert & 109.5M & 768 \\
177 & sonoisa/sentence-bert-base-ja-mean-tokens & Unknown & 110.6M & 768 \\
178 & sentence-transformers/allenai-specter & bert & 109.9M & 768 \\
179 & bkai-foundation-models/vietnamese-bi-encoder & roberta & 135.0M & 768 \\
180 & abhinand/MedEmbed-large-v0.1 & bert & 335.1M & 1024 \\
181 & MoralHazard/NSFW-GIST-small & bert & 33.4M & 384 \\
182 & jinaai/jina-code-embeddings-0.5b & qwen2 & 494.0M & 896 \\
183 & optimum-intel-internal-testing/stsb-bert-tiny-safetensors & bert & 4.4M & 128 \\
184 & ai-sage/Giga-Embeddings-instruct & gigarembed & 3.45B & 2048 \\
185 & dragonkue/snowflake-arctic-embed-l-v2.0-ko & xlm-roberta & 567.8M & 1024 \\
186 & aari1995/German\_Semantic\_STS\_V2 & bert & 335.7M & 1024 \\
187 & KBLab/sentence-bert-swedish-cased & bert & 124.7M & 768 \\
188 & emrecan/bert-base-turkish-cased-mean-nli-stsb-tr & bert & 110.6M (Est) & 768 \\
189 & tencent/KaLM-Embedding-Gemma3-12B-2511 & gemma3\_text & 11.77B & 3840 \\
190 & nickprock/sentence-bert-base-italian-xxl-uncased & bert & 110.7M & 768 \\
191 & FremyCompany/BioLORD-2023-M & xlm-roberta & 278.0M & 768 \\
192 & pritamdeka/S-BioBert-snli-multinli-stsb & bert & 108.3M (Est) & 768 \\
193 & llmrails/ember-v1 & bert & 335.1M & 1024 \\
194 & mixedbread-ai/mxbai-embed-xsmall-v1 & bert & 24.1M & 384 \\
195 & Salesforce/SFR-Embedding-2\_R & mistral & 7.11B & 4096 \\
196 & hkunlp/instructor-base & t5 & 110.2M (Est) & 768 \\
197 & sentence-transformers/nli-distilroberta-base-v2 & roberta & 82.1M & 768 \\
198 & sentence-transformers/roberta-large-nli-stsb-mean-tokens & roberta & 355.4M & 1024 \\
199 & katanemo/bge-large-en-v1.5 & bert & 335.1M & 1024 \\
200 & Salesforce/SFR-Embedding-Code-400M\_R & new & 434.1M & 1024 \\
201 & FremyCompany/BioLORD-2023-M-Dutch-InContext-v1 & xlm-roberta & 278.0M & 768 \\
202 & Hiveurban/multilingual-e5-base & xlm-roberta & 278.0M & 768 \\
203 & sergeyzh/rubert-mini-frida & bert & 32.3M & 312 \\
204 & s2593817/sft-sql-embedding & mpnet & 109.5M & 768 \\
205 & sentence-transformers/embeddinggemma-300m-medical & gemma3\_text & 302.9M & 768 \\
206 & dwulff/mpnet-personality & mpnet & 109.5M & 768 \\
207 & minishlab/potion-retrieval-32M & model2vec & 32.3M & 512 \\
208 & sentence-transformers/gtr-t5-large & t5 & 334.9M & 768 \\
209 & dariolopez/roberta-base-bne-finetuned-msmarco-qa-es & roberta & 124.7M (Est) & 768 \\
210 & sentence-transformers/sentence-t5-large & t5 & 334.9M & 768 \\
211 & embaas/sentence-transformers-multilingual-e5-large & xlm-roberta & 559.9M (Est) & 1024 \\
212 & FinLang/finance-embeddings-investopedia & bert & 109.5M & 768 \\
213 & HIT-TMG/KaLM-embedding-multilingual-mini-v1 & qwen2 & 494.0M & 896 \\
214 & ssmits/Qwen2-7B-Instruct-embed-base & qwen2 & 7.07B & 3584 \\
215 & jinaai/jina-embeddings-v2-base-es & bert & 160.9M & 768 \\
216 & optimum-intel-internal-testing/bge-small-en-v1.5 & bert & 33.4M & 384 \\
217 & dell-research-harvard/lt-wikidata-comp-en & mpnet & 109.5M & 768 \\
218 & infly/inf-retriever-v1-1.5b & qwen2 & 1.54B & 1536 \\
219 & l3cube-pune/indic-sentence-similarity-sbert & bert & 237.6M (Est) & 768 \\
220 & sentence-transformers/bert-base-nli-stsb-mean-tokens & bert & 109.5M & 768 \\
221 & billatsectorflow/stella\_en\_400M\_v5 & new & 435.2M & 1024 \\
222 & dragonkue/multilingual-e5-small-ko & bert & 117.7M & 384 \\
223 & deutsche-telekom/gbert-large-paraphrase-cosine & bert & 335.8M (Est) & 1024 \\
224 & deepvk/USER-base & deberta & 124.0M & 768 \\
225 & sentence-transformers/stsb-mpnet-base-v2 & mpnet & 109.5M & 768 \\
226 & FremyCompany/BioLORD-2023-C & mpnet & 109.5M & 768 \\
227 & sergeyzh/BERTA & bert & 128.3M & 768 \\
228 & bowphs/SPhilBerta & roberta & 135.2M & 768 \\
229 & upskyy/e5-large-korean & xlm-roberta & 559.9M & 1024 \\
230 & sentence-transformers/msmarco-MiniLM-L6-cos-v5 & bert & 22.7M & 384 \\
231 & BAAI/bge-code-v1 & qwen2 & 1.54B & 1536 \\
232 & beademiguelperez/sentence-transformers-multilingual-e5-small & bert & 117.7M & 384 \\
233 & sentence-transformers-testing/stsb-bert-tiny-openvino & bert & 4.4M & 128 \\
234 & AI-Growth-Lab/PatentSBERTa & mpnet & 109.5M (Est) & 768 \\
235 & PORTULAN/serafim-335m-portuguese-pt-sentence-encoder-ir & bert & 334.4M & 1024 \\
236 & sentence-transformers/paraphrase-distilroberta-base-v2 & roberta & 82.1M & 768 \\
237 & arkohut/jina-embeddings-v2-base-en & bert & 137.4M & 768 \\
238 & mhaseeb1604/bge-m3-law & xlm-roberta & 567.8M & 1024 \\
239 & sentence-transformers/xlm-r-bert-base-nli-stsb-mean-tokens & xlm-roberta & 278.0M & 768 \\
240 & navteca/ms-marco-MiniLM-L-6-v2 & bert & 22.7M (Est) & 384 \\
241 & sentence-transformers/roberta-base-nli-stsb-mean-tokens & roberta & 124.6M & 768 \\
242 & Linq-AI-Research/Linq-Embed-Mistral & mistral & 7.11B & 4096 \\
243 & NbAiLab/nb-sbert-base & bert & 177.9M & 768 \\
244 & flax-sentence-embeddings/st-codesearch-distilroberta-base & roberta & 82.1M (Est) & 768 \\
245 & sangmini/msmarco-cotmae-MiniLM-L12\_en-ko-ja & bert & 118.3M (Est) & 1536 \\
246 & minishlab/M2V\_base\_output & model2vec & 7.6M & 256 \\
247 & tomaarsen/mpnet-base-nli-matryoshka & mpnet & 109.5M & 768 \\
248 & Vsevolod/company-names-similarity-sentence-transformer & bert & 22.7M (Est) & 384 \\
249 & malteos/scincl & bert & 109.9M & 768 \\
250 & minishlab/potion-base-4M & model2vec & 3.8M & 128 \\
251 & infgrad/stella-base-en-v2 & bert & 54.8M (Est) & 768 \\
252 & TechWolf/JobBERT-v3 & xlm-roberta & 278.0M & 1024 \\
253 & imvladikon/sentence-transformers-alephbert & bert & 126.0M (Est) & 768 \\
254 & sentence-transformers/facebook-dpr-ctx\_encoder-single-nq-base & bert & 109.5M & 768 \\
255 & jaimevera1107/all-MiniLM-L6-v2-similarity-es & bert & 22.7M (Est) & 384 \\
256 & lealdaniel/comp-embedding-matching & mpnet & 109.5M & 768 \\
257 & sentence-transformers/xlm-r-distilroberta-base-paraphrase-v1 & xlm-roberta & 278.0M & 768 \\
258 & krutrim-ai-labs/Vyakyarth & xlm-roberta & 278.0M & 768 \\
259 & bespin-global/klue-sroberta-base-continue-learning-by-mnr & roberta & 110.6M & 768 \\
260 & zeroentropy/zerank-1-small & qwen3 & 1.72B & 2048 \\
261 & Lajavaness/bilingual-embedding-small & bilingual & 117.7M & 384 \\
262 & Lajavaness/sentence-camembert-large & camembert & 336.7M & 1024 \\
263 & sergeyzh/rubert-mini-sts & bert & 32.4M & 312 \\
264 & PORTULAN/serafim-100m-portuguese-pt-sentence-encoder-ir & bert & 108.9M & 768 \\
265 & valurank/MiniLM-L6-Keyword-Extraction & bert & 22.7M (Est) & 384 \\
266 & shihab17/bangla-sentence-transformer & xlm-roberta & 278.0M & 768 \\
267 & sentence-transformers/distilbert-multilingual-nli-stsb-quora-ranking & distilbert & 134.7M & 768 \\
268 & sentence-transformers/all-mpnet-base-v1 & mpnet & 109.5M & 768 \\
269 & dariolopez/roberta-base-bne-finetuned-msmarco-qa-es-mnrl-mn & roberta & 124.7M (Est) & 768 \\
270 & Omartificial-Intelligence-Space/GATE-AraBert-v1 & bert & 135.2M & 768 \\
271 & sentence-transformers/use-cmlm-multilingual & bert & 472.0M & 768 \\
272 & lealdaniel/comp-level-embeddings & bert & 33.4M & 384 \\
273 & jinaai/jina-embedding-b-en-v1 & t5 & 109.6M (Est) & 768 \\
274 & unsloth/embeddinggemma-300m & gemma3\_text & 302.9M & 768 \\
275 & sentence-transformers/paraphrase-TinyBERT-L6-v2 & bert & 67.0M & 768 \\
276 & optimum-intel-internal-testing/all-MiniLM-L6-v2 & bert & 22.7M & 384 \\
277 & optimum-intel-internal-testing/all-mpnet-base-v2 & mpnet & 109.5M & 768 \\
278 & Mihaiii/Venusaur & bert & 15.6M & 384 \\
279 & maidalun1020/bce-embedding-base\_v1 & xlm-roberta & 278.1M (Est) & 768 \\
280 & MongoDB/mdbr-leaf-mt & bert & 22.6M & 1024 \\
281 & Hiveurban/multilingual-e5-large-pooled & xlm-roberta & 559.9M & 1024 \\
282 & manu/bge-fr-en & xlm-roberta & 567.8M & 1024 \\
283 & infgrad/stella-large-zh-v2 & bert & 163.1M (Est) & 1024 \\
284 & mpi-inno-comp/paecter & bert & 344.7M & 1024 \\
285 & OrcaDB/gte-small & bert & 33.4M & 384 \\
286 & DMetaSoul/sbert-chinese-general-v1 & bert & 102.3M (Est) & 768 \\
287 & AITeamVN/Vietnamese\_Embedding\_v2 & xlm-roberta & 567.8M & 1024 \\
288 & OpenVoiceOS/ovos-model2vec-intents-LaBSE & Unknown & 128.3M & 256 \\
289 & somosnlp-hackathon-2022/paraphrase-spanish-distilroberta & roberta & 124.7M (Est) & 768 \\
290 & Omartificial-Intelligence-Space/Arabic-Triplet-Matryoshka-V2 & bert & 135.2M & 768 \\
291 & OrcaDB/clip-ViT-L-14 & clip & 427.6M & 768 \\
292 & nickmuchi/setfit-finetuned-financial-text-classification & mpnet & 109.5M (Est) & 768 \\
293 & sentence-transformers/msmarco-roberta-base-v2 & roberta & 124.6M & 768 \\
294 & flax-sentence-embeddings/all\_datasets\_v3\_mpnet-base & mpnet & 109.5M (Est) & 768 \\
295 & ipipan/silver-retriever-base-v1 & bert & 124.4M & 768 \\
296 & woong0322/ko-legal-sbert-finetuned & bert & 110.6M & 768 \\
297 & jinaai/jina-code-embeddings-1.5b & qwen2 & 1.54B & 1536 \\
298 & sentence-transformers/xlm-r-100langs-bert-base-nli-stsb-mean-tokens & xlm-roberta & 278.0M & 768 \\
299 & nickprock/sentence-bert-base-italian-uncased & bert & 109.9M & 768 \\
300 & sergeyzh/rubert-tiny-turbo & bert & 29.2M & 312 \\
301 & dragonkue/multilingual-e5-small-ko-v2 & bert & 117.7M & 384 \\
302 & ValentinaKim/bge-base-automobile-matryoshka & bert & 109.5M & 768 \\
303 & sdadas/st-polish-paraphrase-from-distilroberta & roberta & 124.4M & 768 \\
304 & sdadas/mmlw-retrieval-roberta-base & roberta & 124.4M & 768 \\
305 & annakotarba/sentence-similarity & bert & 117.7M & 384 \\
306 & lang-uk/ukr-paraphrase-multilingual-mpnet-base & xlm-roberta & 278.1M (Est) & 768 \\
307 & sentence-transformers/all-MiniLM-L6-v1 & bert & 22.7M & 384 \\
308 & jegormeister/bert-base-dutch-cased-snli & bert & 109.2M (Est) & 768 \\
309 & OrcaDB/cde-small-v1 & Unknown & 281.1M & 768 \\
310 & OrcaDB/bge-base & bert & 109.5M & 768 \\
311 & sentence-transformers/bert-large-nli-stsb-mean-tokens & bert & 335.1M & 1024 \\
312 & PORTULAN/serafim-100m-portuguese-pt-sentence-encoder & bert & 108.9M & 768 \\
313 & sentence-transformers/all-MiniLM-L12-v1 & bert & 33.4M & 384 \\
314 & avsolatorio/GIST-large-Embedding-v0 & bert & 335.1M & 1024 \\
315 & IoannisKat1/all-MiniLM-L6-v2-legal-matryoshka & bert & 22.7M & 384 \\
316 & kamalkraj/BioSimCSE-BioLinkBERT-BASE & bert & 108.2M (Est) & 768 \\
317 & NeuML/pubmedbert-base-embeddings-matryoshka & bert & 109.5M & 768 \\
318 & uer/sbert-base-chinese-nli & bert & 102.3M (Est) & 768 \\
319 & amixh/sentence-embedding-model-InLegalBERT-2 & bert & 111.8M & 768 \\
320 & sentence-transformers/facebook-dpr-ctx\_encoder-multiset-base & bert & 109.5M & 768 \\
321 & sayed0am/arabic-english-bge-m3 & xlm-roberta & 362.2M & 1024 \\
322 & google/embeddinggemma-300m-qat-q8\_0-unquantized & Unknown & 307.6M (Est) & 768 \\
323 & uclanlp/keyphrase-mpnet-v1 & mpnet & 109.5M (Est) & 768 \\
324 & flax-sentence-embeddings/reddit\_single-context\_mpnet-base & mpnet & 109.5M (Est) & 768 \\
325 & ricardo-filho/bert-base-portuguese-cased-nli-assin-2 & bert & 108.9M (Est) & 768 \\
326 & Lajavaness/sentence-camembert-base & camembert & 110.6M & 768 \\
327 & tstadel/answer-classification-setfit-v2-binary & bert & 109.5M & 768 \\
328 & raul-delarosa99/bge-small-en-v1.5-RIRAG\_ObliQA & bert & 33.4M & 384 \\
329 & mukaj/fin-mpnet-base & mpnet & 109.5M & 768 \\
330 & onyx-dot-app/information-content-model & mpnet & 109.5M & 768 \\
331 & sentence-transformers/quora-distilbert-multilingual & distilbert & 134.7M & 768 \\
332 & firqaaa/indo-sentence-bert-base & bert & 124.5M (Est) & 768 \\
333 & sentence-transformers-testing/stsb-bert-tiny-onnx & bert & 4.4M & 128 \\
334 & jhgan/ko-sroberta-nli & roberta & 110.6M (Est) & 768 \\
335 & PORTULAN/serafim-900m-portuguese-pt-sentence-encoder-ir & deberta-v2 & 884.6M & 1536 \\
336 & sentence-transformers/msmarco-distilbert-base-dot-prod-v3 & distilbert & 66.4M & 768 \\
337 & it-just-works/stella\_en\_1.5B\_v5\_bf16 & qwen2 & 1.54B & 1024 \\
338 & TaylorAI/bge-micro & bert & 17.4M & 384 \\
339 & flax-sentence-embeddings/all\_datasets\_v4\_MiniLM-L6 & bert & 22.7M (Est) & 384 \\
340 & PM-AI/bi-encoder\_msmarco\_bert-base\_german & bert & 109.9M & 768 \\
341 & whaleloops/phrase-bert & bert & 109.5M (Est) & 768 \\
342 & zeroentropy/zerank-1 & qwen3 & 4.02B & 2560 \\
343 & swardiantara/MultiSource-full-crk1-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
344 & thenlper/gte-base-zh & bert & 102.3M & 768 \\
345 & sentence-transformers/msmarco-MiniLM-L12-v3 & bert & 33.4M & 384 \\
346 & harsh-wk/long-seq-paraphrase-MiniLM-L6-v2 & bert & 22.7M & 384 \\
347 & tgsc/sentence-transformer-ult5-pt-small & t5 & 51.0M & 512 \\
348 & iampanda/zpoint\_large\_embedding\_zh & bert & 325.5M & 1792 \\
349 & Fjoralb1/multilingual-e5-small-nli-matryoshka-128 & bert & 117.7M & 128 \\
350 & math-similarity/Bert-MLM\_arXiv-MP-class\_zbMath & bert & 109.5M (Est) & 768 \\
351 & swardiantara/MultiSource-full-crk0-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
352 & sentence-transformers/gtr-t5-xl & t5 & 1.24B & 768 \\
353 & Jarbas/ovos-model2vec-intents-distiluse-base-multilingual-cased-v2 & Unknown & 30.6M & 256 \\
354 & TurkuNLP/sbert-cased-finnish-paraphrase & bert & 124.5M & 768 \\
355 & sentence-transformers/nli-roberta-base-v2 & roberta & 124.6M & 768 \\
356 & SamilPwC-AXNode-GenAI/PwC-Embedding\_expr & xlm-roberta & 559.9M & 1024 \\
357 & swardiantara/MultiSource-full-cdk10-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
358 & jinaai/jina-embedding-s-en-v1 & t5 & 35.3M (Est) & 512 \\
359 & swardiantara/MultiSource-full-crk10-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
360 & swardiantara/MultiSource-full-crk3-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
361 & swardiantara/MultiSource-full-crk5-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
362 & swardiantara/MultiSource-full-cdk5-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
363 & swardiantara/MultiSource-full-cdk3-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
364 & swardiantara/MultiSource-full-cdk1-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
365 & nategro/contradiction-psb & mpnet & 109.5M (Est) & 768 \\
366 & shibing624/text2vec-bge-large-chinese & bert & 325.5M & 1024 \\
367 & SergeyKarpenko1/multilingual-e5-small-legal-matryoshka\_384 & bert & 117.7M & 384 \\
368 & ozziek/all-MiniLM-L6-v2-lasttoken-false & bert & 22.7M & 384 \\
369 & moka-ai/m3e-small & bert & 24.0M (Est) & 512 \\
370 & pritamdeka/PubMedBERT-mnli-snli-scinli-scitail-mednli-stsb & bert & 109.5M (Est) & 768 \\
371 & PORTULAN/serafim-900m-portuguese-pt-sentence-encoder & deberta-v2 & 884.6M & 1536 \\
372 & OrcaDB/e5-large & xlm-roberta & 559.9M & 1024 \\
373 & StyleDistance/styledistance & roberta & 124.6M & 768 \\
374 & sentence-transformers/sentence-t5-xxl & t5 & 4.86B & 768 \\
375 & bhavyagiri/InLegal-Sbert & bert & 110.1M (Est) & 768 \\
376 & aari1995/German\_Semantic\_V3b & bert & 335.2M & 1024 \\
377 & omarelshehy/Arabic-Retrieval-v1.0 & bert & 135.2M & 768 \\
378 & djovak/embedic-base & xlm-roberta & 278.0M & 768 \\
379 & AAUBS/PatentSBERTa\_V2 & mpnet & 109.5M (Est) & 768 \\
380 & corto-ai/nomic-embed-text-v1 & nomic\_bert & 136.7M & 768 \\
381 & sbhargav/baseline-distilbert-tot24 & distilbert & 66.4M & 768 \\
382 & sentence-transformers/msmarco-roberta-base-v3 & roberta & 124.6M & 768 \\
383 & ohsuz/k-finance-sentence-transformer & roberta & 110.6M & 768 \\
384 & TurkuNLP/sbert-uncased-finnish-paraphrase & bert & 124.5M & 768 \\
385 & sentence-transformers/msmarco-distilroberta-base-v2 & roberta & 82.1M & 768 \\
386 & trmteb/berturk-base\_fine\_tuned & bert & 110.6M & 768 \\
387 & djovak/embedic-large & xlm-roberta & 559.9M & 1024 \\
388 & Metric-AI/armenian-text-embeddings-1 & xlm-roberta & 278.0M & 768 \\
389 & khoa-klaytn/bge-base-en-v1.5-angle & bert & 109.5M & 768 \\
390 & safora/persian-e5-large-scientific-retrieval & xlm-roberta & 559.9M & 1024 \\
391 & BlackKakapo/stsb-xlm-r-multilingual-ro & xlm-roberta & 278.0M & 768 \\
392 & HIT-TMG/KaLM-embedding-multilingual-mini-instruct-v1.5 & qwen2 & 494.0M & 896 \\
393 & sentence-transformers/stsb-distilbert-base & distilbert & 66.4M & 768 \\
394 & embaas/sentence-transformers-multilingual-e5-base & xlm-roberta & 278.1M (Est) & 768 \\
395 & marroyo777/bge-99GPT-v1 & bert & 33.4M & 384 \\
396 & Lajavaness/bilingual-embedding-base & bilingual & 278.0M & 768 \\
397 & KarBik/legal-french-matroshka & xlm-roberta & 278.0M & 768 \\
398 & ricardoz/BERTugues-base-portuguese-cased & bert & 110.1M & 768 \\
399 & PartAI/Tooka-SBERT-V2-Large & bert & 353.0M & 1024 \\
400 & OrcaDB/mxbai-large & bert & 335.1M & 1024 \\
401 & rufimelo/Legal-BERTimbau-sts-large-ma-v3 & bert & 334.4M & 1024 \\
402 & OrcaDB/gist-large & bert & 335.1M & 1024 \\
403 & sentence-transformers/msmarco-distilbert-multilingual-en-de-v2-tmp-lng-aligned & distilbert & 134.7M & 768 \\
404 & austinpatrickm/finetuned\_bge\_embeddings\_v5\_small\_v1.5 & bert & 33.4M & 384 \\
405 & embaas/sentence-transformers-gte-small & bert & 16.7M (Est) & 384 \\
406 & shibing624/text2vec-base-chinese-sentence & ernie & 117.9M & 768 \\
407 & KBLab/emotional-classification & bert & 124.7M (Est) & 768 \\
408 & l3cube-pune/indic-sentence-bert-nli & bert & 237.6M (Est) & 768 \\
409 & sentence-transformers/msmarco-roberta-base-ance-firstp & roberta & 124.6M & 768 \\
410 & clips/e5-small-trm-nl & bert & 40.8M & 384 \\
411 & NLBSE/nlbse26\_java & bert & 22.7M & 384 \\
412 & minishlab/M2V\_multilingual\_output & model2vec & 128.3M & 256 \\
413 & rufimelo/bert-large-portuguese-cased-sts & bert & 334.4M & 1024 \\
414 & mihirsingh141/retriever\_module & mpnet & 109.5M & 768 \\
415 & jmbrito/ptbr-similarity-e5-small & bert & 117.7M (Est) & 384 \\
416 & Trendyol/TY-ecomm-embed-multilingual-base-v1.2.0 & new & 305.4M & 768 \\
417 & xmanii/maux-gte-persian & new & 305.4M & 768 \\
418 & sergeyzh/LaBSE-ru-turbo & bert & 128.3M & 768 \\
419 & Gameselo/STS-multilingual-mpnet-base-v2 & xlm-roberta & 278.0M & 768 \\
420 & mrp/simcse-model-m-bert-thai-cased & bert & 177.9M (Est) & 768 \\
421 & Jaume/gemma-2b-embeddings & gemma & 2.51B & 2048 \\
422 & AhmedZaky1/DIMI-embedding-v4 & new & 305.4M & 768 \\
423 & sentence-transformers/stsb-distilroberta-base-v2 & roberta & 82.1M & 768 \\
424 & mchochlov/codebert-base-cd-ft & roberta & 124.7M (Est) & 768 \\
425 & richinfoai/ritrieve\_zh\_v1 & bert & 325.5M & 1792 \\
426 & TomatenMarc/WRAPresentations & roberta & 134.9M (Est) & 768 \\
427 & mixedbread-ai/mxbai-embed-2d-large-v1 & bert & 335.1M & 1024 \\
428 & sentence-transformers-testing/stsb-bert-tiny-openvino-quantized-only & bert & 4.4M & 128 \\
429 & KennethTM/MiniLM-L6-danish-encoder & bert & 22.7M & 384 \\
430 & sentence-transformers/roberta-base-nli-mean-tokens & roberta & 124.6M & 768 \\
431 & ls-da3m0ns/bge\_large\_medical & bert & 335.1M & 1024 \\
432 & johnpaulbin/jina-embeddings-v3-128 & model2vec & 32.0M & 128 \\
433 & antoinelouis/french-me5-base & xlm-roberta & 114.6M & 768 \\
434 & mohamed2811/Muffakir\_Embedding\_V2 & xlm-roberta & 362.2M & 1024 \\
435 & serbog/multilingual-e5-large-skill-job-matcher & xlm-roberta & 559.9M (Est) & 1024 \\
436 & TechWolf/ConTeXT-Skill-Extraction-base & mpnet & 109.5M & 768 \\
437 & infly/inf-retriever-v1 & qwen2 & 7.07B & 3584 \\
438 & sentence-transformers/bert-large-nli-mean-tokens & bert & 335.1M & 1024 \\
439 & NghiemAbe/Vi-Legal-Bi-Encoder-v2 & roberta & 135.0M & 768 \\
440 & nuvocare/WikiMedical\_sent\_biobert & bert & 108.3M & 768 \\
441 & potsu-potsu/bge-base-biomedical-matryoshka-v3 & bert & 109.5M & 768 \\
442 & intfloat/e5-base-unsupervised & bert & 109.5M & 768 \\
443 & PORTULAN/serafim-335m-portuguese-pt-sentence-encoder & bert & 334.4M & 1024 \\
444 & sentence-transformers/facebook-dpr-question\_encoder-multiset-base & bert & 109.5M & 768 \\
445 & jinaai/jina-embedding-t-en-v1 & bert & 14.4M (Est) & 312 \\
446 & BorisTM/bge-m3\_en\_ru & xlm-roberta & 359.0M & 1024 \\
447 & efederici/sentence-bert-base & bert & 109.9M (Est) & 768 \\
448 & ssmits/Qwen2.5-7B-embed-base & qwen2 & 7.07B & 3584 \\
449 & DejanX13/ISO\_embedding\_1000 & xlm-roberta & 559.9M & 1024 \\
450 & maastrichtlawtech/dpr-legal-french & camembert & 110.6M & 768 \\
451 & Mozilla/smart-tab-embedding & bert & 22.7M & 384 \\
452 & benja-d/paraphrase-spanish-distilroberta-finetuned-chatbot & roberta & 124.6M & 768 \\
453 & sentence-transformers/stsb-bert-base & bert & 109.5M & 768 \\
454 & DMetaSoul/Dmeta-embedding-zh & bert & 102.7M (Est) & 768 \\
455 & newmindai/TurkEmbed4Retrieval & new & 305.4M & 768 \\
456 & aspire/acge\_text\_embedding & bert & 326.0M & 1792 \\
457 & nickprock/multi-sentence-BERTino & distilbert & 67.6M & 768 \\
458 & myrkur/sentence-transformer-parsbert-fa-2.0 & bert & 162.8M & 768 \\
459 & infgrad/stella-base-zh-v2 & bert & 51.3M (Est) & 768 \\
460 & nezahatkorkmaz/turkce-embedding-bge-m3 & xlm-roberta & 567.8M & 1024 \\
461 & sdadas/st-polish-paraphrase-from-mpnet & roberta & 124.4M & 768 \\
462 & exp-models/dragonkue-KoEn-E5-Tiny & bert & 37.5M & 384 \\
463 & zeroentropy/zerank-2 & qwen3 & 4.02B & 2560 \\
464 & CatSchroedinger/nomic-v1.5-financial-matryoshka & nomic\_bert & 136.7M & 768 \\
465 & d0rj/e5-base-en-ru & xlm-roberta & 132.4M & 768 \\
466 & upskyy/e5-base-korean & xlm-roberta & 278.0M & 768 \\
467 & prdev/mini-gte & distilbert & 66.4M & 768 \\
468 & Krelle/e5-small-v2-imo-pairs & bert & 33.4M & 384 \\
469 & trmteb/turkish-embedding-model & bert & 110.6M & 768 \\
470 & sergeyzh/LaBSE-ru-sts & bert & 129.0M & 768 \\
471 & swardiantara/one-crk10-m0.5-e5-b128-L6 & bert & 22.7M & 384 \\
472 & StyleDistance/mstyledistance & xlm-roberta & 278.0M & 768 \\
473 & Lihuchen/pearl\_base & bert & 109.5M & 768 \\
474 & tollefj/norbert3-multiloss-embedder & Unknown & 126.6M & 768 \\
475 & xmanii/maux-gte-persian-v2 & new & 305.4M & 768 \\
476 & l3cube-pune/hindi-sentence-similarity-sbert & bert & 237.6M & 768 \\
477 & sentence-transformers/facebook-dpr-question\_encoder-single-nq-base & bert & 109.5M & 768 \\
478 & h4g3n/multilingual-MiniLM-L12-de-en-es-fr-it-nl-pl-pt & bert & 103.5M & 384 \\
479 & clips/e5-base-trm-nl & xlm-roberta & 124.4M & 768 \\
480 & sdadas/mmlw-e5-large & xlm-roberta & 559.9M & 1024 \\
481 & swardiantara/MultiSource-full-cdk3-m0.5-e5-b128-L12 & bert & 33.4M & 384 \\
482 & dell-research-harvard/lt-un-data-fine-fine-en & mpnet & 109.5M & 768 \\
483 & efederici/sentence-BERTino-v2-mmarco-4m & distilbert & 66.8M (Est) & 768 \\
484 & bi-matrix/gmatrix-embedding1 & deberta-v2 & 185.3M & 768 \\
485 & sentence-transformers/nli-roberta-large & roberta & 355.4M & 1024 \\
486 & NLBSE/nlbse26\_python & bert & 22.7M & 384 \\
487 & farhana1996/unsupervised-simcse-bangla-sbert & xlm-roberta & 278.0M & 768 \\
488 & newmindai/TurkEmbed4STS & new & 305.4M & 768 \\
489 & sentence-transformers-testing/all-nli-bert-tiny-dense & bert & 4.4M & 256 \\
490 & arinze/address-match-abp-v2 & bert & 22.7M (Est) & 32 \\
491 & anass1209/resume-job-matcher-all-MiniLM-L6-v2 & bert & 22.7M & 384 \\
492 & Omartificial-Intelligence-Space/Arabert-all-nli-triplet-Matryoshka & bert & 135.2M & 768 \\
493 & baconnier/Finance2\_embedding\_small\_en-V1.5 & bert & 33.4M & 384 \\
494 & denaya/indoSBERT-large & bert & 335.4M (Est) & 256 \\
495 & syang687/FinSentenceBERT & mpnet & 109.5M & 768 \\
496 & NLBSE/nlbse26\_pharo & bert & 22.7M & 384 \\
497 & mhiveai/Qwen-Insure & qwen3 & 595.8M & 1024 \\
498 & mrhimanshu/finetuned-bge-m3 & xlm-roberta & 567.8M & 1024 \\
499 & l3cube-pune/tamil-sentence-similarity-sbert & bert & 237.6M (Est) & 768 \\
500 & Muennighoff/SGPT-1.3B-weightedmean-msmarco-specb-bitfit & gpt\_neo & 1.34B (Est) & 2048 \\
501 & intfloat/e5-large-unsupervised & bert & 335.1M & 1024 \\
502 & telepix/PIXIE-Rune-Preview & xlm-roberta & 567.8M & 1024 \\
503 & BAAI/bge-reasoner-embed-qwen3-8b-0923 & qwen3 & 7.57B & 4096 \\
504 & NYTK/sentence-transformers-experimental-hubert-hungarian & bert & 110.6M (Est) & 768 \\
505 & lwolfrum2/careerbert-jg & bert & 109.9M & 768 \\
506 & Fremtind/norsbert4-large & Unknown & 359.0M & 960 \\
507 & redis/langcache-embed-v3.1 & bert & 22.6M & 384 \\
508 & pritamdeka/S-Scibert-snli-multinli-stsb & bert & 109.9M (Est) & 768 \\
509 & alfaneo/bertimbau-base-portuguese-sts & bert & 108.9M (Est) & 768 \\
510 & sentence-transformers/nq-distilbert-base-v1 & distilbert & 66.4M & 768 \\
511 & Stern5497/sbert-legal-xlm-roberta-base & roberta & 184.4M (Est) & 768 \\
512 & kinit/slovakbert-sts-stsb & roberta & 124.7M (Est) & 768 \\
513 & sentence-transformers/bert-base-nli-max-tokens & bert & 109.5M & 768 \\
514 & stjiris/bert-large-portuguese-cased-legal-mlm-sts-v1.0 & bert & 334.4M & 1024 \\
515 & Wissam42/sentence-croissant-llm-base & llama & 1.28B (Est) & 2048 \\
516 & MongoDB/mdbr-leaf-ir & bert & 22.6M & 768 \\
517 & DeepMount00/Ita-Search & qwen3 & 595.8M & 1024 \\
518 & philschmid/bge-base-financial-matryoshka & bert & 109.5M & 768 \\
519 & DataikuNLP/paraphrase-multilingual-MiniLM-L12-v2 & bert & 117.7M (Est) & 384 \\
520 & jxm/cde-small-v1 & Unknown & 281.1M & 768 \\
521 & wilsonmarciliojr/bertimbau-embed-nli & bert & 108.9M & 768 \\
522 & ostoveland/SBertBaseMittanbudver3 & bert & 355.1M (Est) & 768 \\
523 & Aremaki/sentence-camembert-bio & camembert & 110.6M & 768 \\
524 & google/embeddinggemma-300m-qat-q4\_0-unquantized & Unknown & 307.6M (Est) & 768 \\
525 & ipipan/silver-retriever-base-v1.1 & bert & 124.4M & 768 \\
526 & Yunika/sentence-transformer-nepali & bert & 237.6M & 768 \\
527 & pierluigic/xl-lexeme & xlm-roberta & 559.9M (Est) & 1024 \\
528 & aari1995/German\_Semantic\_V3 & bert & 335.2M & 1024 \\
529 & PartAI/Tooka-SBERT & bert & 353.0M & 1024 \\
530 & mini1013/master\_item\_top\_bt\_flat & roberta & 110.6M & 768 \\
531 & Msobhi/Persian\_Sentence\_Embedding\_v3 & xlm-roberta & 559.9M & 1024 \\
532 & oguuzhansahin/bi-encoder-mnrl-dbmdz-bert-base-turkish-cased-margin\_3.0-msmarco-tr-10k & bert & 110.6M & 768 \\
533 & prashpathak/xlscout\_standigger\_2\_aug & bert & 109.5M & 768 \\
534 & thenlper/gte-small-zh & bert & 30.3M & 512 \\
535 & iris49/3gpp-embedding-model-v0 & bert & 109.5M & 768 \\
536 & mghuibregtse/biolinkbert-large-simcse-rat & bert & 333.5M & 1024 \\
537 & alikia2x/jina-embedding-v3-m2v-1024 & model2vec & 256.0M & 1024 \\
538 & sentence-transformers/nli-bert-base-cls-pooling & bert & 109.5M & 768 \\
539 & Kyleiwaniec/COS\_TAPT\_n\_RoBERTa-sts-e3\_OnlineContrastiveLoss\_2023-10-16 & roberta & 355.4M (Est) & 1024 \\
540 & NohTow/french-bge-m3 & xlm-roberta & 358.4M & 1024 \\
541 & silma-ai/silma-embedding-sts-v0.1 & bert & 135.2M & 768 \\
542 & DejanX13/Poverenik\_embedding\_doc\_2000 & xlm-roberta & 559.9M & 1024 \\
543 & qilowoq/bge-m3-en-ru & xlm-roberta & 374.9M & 1024 \\
544 & silma-ai/silma-embedding-matryoshka-v0.1 & bert & 135.2M & 768 \\
545 & danfeg/AraBERT\_Finetuned-COMB-7443 & bert & 369.4M & 1024 \\
546 & xmanii/maux-gte-persian-v3 & new & 305.4M & 768 \\
547 & wwydmanski/all-mpnet-base-v2-legal-v0.1 & mpnet & 109.5M & 768 \\
548 & h2oai/embeddinggemma-300m-qat-q8\_0-unquantized & gemma3\_text & 302.9M & 768 \\
549 & LazarusNLP/all-indobert-base-v2 & bert & 124.4M & 768 \\
550 & flax-sentence-embeddings/all\_datasets\_v3\_MiniLM-L12 & bert & 33.4M (Est) & 384 \\
551 & agentlans/all-MiniLM-L6-v2-nli & bert & 22.7M & 384 \\
552 & dell-research-harvard/lt-wikidata-comp-multi & xlm-roberta & 278.0M & 768 \\
553 & ys7yoo/sentence-roberta-large-kor-sts & roberta & 336.7M (Est) & 1024 \\
554 & clips/e5-large-trm-nl & xlm-roberta & 355.1M & 1024 \\
555 & liddlefish/privacy\_embedding\_rag\_10k\_base\_15\_final & bert & 109.5M & 768 \\
556 & valuesimplex-ai-lab/Fin-Retriever-base & bert & 112.9M (Est) & 768 \\
557 & shtilev/medical\_embedded\_v5 & xlm-roberta & 278.0M & 768 \\
558 & PaDaS-Lab/xlm-roberta-base-msmarco & xlm-roberta & 278.0M & 768 \\
559 & guyhadad01/EncodeRec & bert & 22.7M & 384 \\
560 & hamtaai/bge-m3-hadith & xlm-roberta & 567.8M & 1024 \\
561 & hanhainebula/reason-embed-qwen3-8b-0928 & qwen3 & 7.57B & 4096 \\
562 & ToolBench/ToolBench\_IR\_bert\_based\_uncased & bert & 109.5M (Est) & 768 \\
563 & Nashhz/SBERT\_KFOLD\_Job\_Descriptions\_to\_Skills & bert & 22.7M & 384 \\
564 & l3cube-pune/telugu-sentence-similarity-sbert & bert & 237.6M (Est) & 768 \\
565 & hamtaai/e5-large-hadith-v2 & xlm-roberta & 559.9M & 1024 \\
566 & nomic-ai/nomic-embed-text-v1-unsupervised & nomic\_bert & 136.7M (Est) & 768 \\
567 & sentence-transformers/distilbert-base-nli-stsb-quora-ranking & distilbert & 66.4M & 768 \\
568 & mrm8488/multilingual-e5-large-ft-sts-spanish-matryoshka-768-16-5e & xlm-roberta & 559.9M & 1024 \\
569 & Tarka-AIR/Tarka-Embedding-350M-V1 & lfm2\_bidirec & 354.5M & 1024 \\
570 & Gameselo/french-multilingual-e5-large-instruct & xlm-roberta & 342.0M & 1024 \\
571 & pritamdeka/SapBERT-mnli-snli-scinli-scitail-mednli-stsb & bert & 109.5M (Est) & 768 \\
572 & intfloat/e5-small-unsupervised & bert & 33.4M & 384 \\
573 & nasa-impact/nasa-smd-ibm-st-v2 & roberta & 62.3M (Est) & 768 \\
574 & antoinelouis/french-bge-m3 & xlm-roberta & 349.8M & 1024 \\
575 & facebook/drama-1b & llama & 1.24B & 2048 \\
576 & d0rj/e5-large-en-ru & xlm-roberta & 365.6M & 1024 \\
577 & sergioburdisso/dialog2flow-joint-bert-base & bert & 109.5M & 768 \\
578 & rbhatia46/financial-rag-matryoshka & new & 434.1M & 1024 \\
579 & sentence-transformers/stsb-bert-large & bert & 335.1M & 1024 \\
580 & imvladikon/sentence\_transformers\_alephbertgimmel\_small & bert & 78.7M (Est) & 512 \\
581 & Muennighoff/SBERT-base-nli-v2 & bert & 109.5M (Est) & 768 \\
582 & Manal0809/medical-term-similarity & bert & 22.7M & 384 \\
583 & sentence-transformers/msmarco-distilbert-base-v2 & distilbert & 66.4M & 768 \\
584 & sdadas/mmlw-e5-small & bert & 117.7M & 384 \\
585 & super-cinnamon/fewshot-followup-multi-e5 & bert & 117.7M & 384 \\
586 & minhquan6203/paraphrase-vietnamese-law & xlm-roberta & 278.0M & 768 \\
587 & pkshatech/RoSEtta-base-ja & retrieva-bert & 190.4M & 768 \\
588 & facebook/drama-base & llama & 211.8M & 768 \\
589 & djovak/embedic-small & bert & 117.7M & 384 \\
590 & sentence-transformers/roberta-large-nli-mean-tokens & roberta & 355.4M & 1024 \\
591 & faodl/20250909\_model\_g20\_multilabel\_MiniLM-L12-all-labels-artificial-governance-multi-output & bert & 117.7M & 384 \\
592 & krlvi/sentence-t5-base-nlpl-code\_search\_net & t5 & 110.2M (Est) & 768 \\
593 & sentence-transformers/paraphrase-albert-base-v2 & albert & 11.7M & 768 \\
594 & LamaDiab/V7MiniLM-Synonyms-SemanticEngine & bert & 22.7M & 384 \\
595 & friedrichor/Unite-Base-Qwen2-VL-2B & qwen2\_vl & 2.21B & 1536 \\
596 & rufimelo/Legal-BERTimbau-sts-base & bert & 108.9M & 768 \\
597 & LazarusNLP/all-indobert-base-v4 & bert & 124.4M & 768 \\
598 & Sampath1987/EnergyEmbed-v1 & new & 305.4M & 768 \\
599 & HIT-TMG/KaLM-embedding-multilingual-mini-instruct-v1 & qwen2 & 494.0M & 896 \\
600 & redis/langcache-embed-experimental & bert & 22.7M & 384 \\
601 & sentence-transformers/bert-base-nli-cls-token & bert & 109.5M & 768 \\
602 & deepset/all-mpnet-base-v2-table & mpnet & 109.5M & 768 \\
603 & Lihuchen/pearl\_small & bert & 33.4M & 384 \\
604 & mpi-inno-comp/pat\_specter & bert & 109.9M (Est) & 768 \\
605 & l3cube-pune/bengali-sentence-similarity-sbert & bert & 237.6M (Est) & 768 \\
606 & minishlab/potion-science-32M & model2vec & 31.9M & 256 \\
607 & jinaai/jina-embedding-l-en-v1 & t5 & 335.0M (Est) & 1024 \\
608 & smart-tribune/sentence-transformers-multilingual-e5-large & xlm-roberta & 559.9M (Est) & 1024 \\
609 & taxstreem/numens-finbert & bert & 109.5M & 768 \\
610 & bcwarner/PubMedBERT-base-uncased-sts-combined & bert & 109.5M & 768 \\
611 & PartAI/Tooka-SBERT-V2-Small & bert & 122.9M & 768 \\
612 & pritamdeka/S-PubMedBert-MS-MARCO-SCIFACT & bert & 109.5M (Est) & 768 \\
613 & asmud/nomic-embed-indonesian & nomic\_bert & 136.7M & 768 \\
614 & dguzh/geo-all-distilroberta-v1 & roberta & 82.1M & 768 \\
615 & Tarka-AIR/Tarka-Embedding-150M-V1 & gemma3\_text & 151.0M & 768 \\
616 & cyberagent/xlm-roberta-large-jnli-jsick & xlm-roberta & 559.9M (Est) & 1024 \\
617 & tss-deposium/gemma-deposium-768d & model2vec & 196.4M & 768 \\
618 & sdadas/mmlw-retrieval-e5-large & xlm-roberta & 559.9M & 1024 \\
619 & XenArcAI/SparkEmbedding-300m & gemma3\_text & 302.9M & 768 \\
620 & dmlls/all-mpnet-base-v2-negation & mpnet & 109.5M & 768 \\
621 & antoinelouis/biencoder-camembert-base-mmarcoFR & camembert & 110.6M & 768 \\
622 & KennethEnevoldsen/dfm-sentence-encoder-large-exp2-no-lang-align & bert & 355.1M (Est) & 1024 \\
623 & kakao1513/KURE-legal-ft-v1 & xlm-roberta & 567.8M & 1024 \\
624 & Muennighoff/SBERT-large-nli-v2 & bert & 335.2M (Est) & 1024 \\
625 & RIOLITE/products\_matching\_aumet & bert & 22.7M (Est) & 384 \\
626 & textgain/allnli-GroNLP-bert-base-dutch-cased & bert & 109.2M (Est) & 768 \\
627 & uaritm/multilingual\_en\_uk\_pl\_ru & xlm-roberta & 278.0M & 768 \\
628 & OpenVoiceOS/ovos-model2vec-intents-potion-32M & Unknown & 32.3M & 512 \\
629 & shawhin/distilroberta-ai-job-embeddings & roberta & 82.1M & 768 \\
630 & mini1013/master\_item\_top\_el\_flat & roberta & 110.6M & 768 \\
631 & wjunwei/ecommerce\_text\_embedding & bert & 109.5M & 768 \\
632 & ng3owb/sentiment-embedding-model & xlm-roberta & 559.9M & 1024 \\
633 & Huffon/sentence-klue-roberta-base & roberta & 110.6M (Est) & 768 \\
634 & mrm8488/distiluse-base-multilingual-cased-v2-finetuned-stsb\_multi\_mt-es & distilbert & 134.7M (Est) & 768 \\
635 & h4c5/sts-camembert-base & camembert & 110.6M & 768 \\
636 & symanto/sn-xlm-roberta-base-snli-mnli-anli-xnli & xlm-roberta & 278.0M & 768 \\
637 & rfahlevih/sentence-transformer-all-mpnetv2-resume-span-classifier & mpnet & 109.5M & 768 \\
638 & mik3ml/multilingual-e5-large-ita & xlm-roberta & 559.9M & 1024 \\
639 & kasraarabi/finetuned-caption-embedding & mpnet & 109.5M & 768 \\
640 & Muennighoff/SGPT-1.3B-weightedmean-nli-bitfit & gpt\_neo & 1.34B (Est) & 2048 \\
641 & altaidevorg/bge-m3-distill-8l & xlm-roberta & 366.2M & 1024 \\
642 & lighteternal/stsb-xlm-r-greek-transfer & xlm-roberta & 278.1M (Est) & 768 \\
643 & antoinelouis/biencoder-distilcamembert-mmarcoFR & camembert & 68.1M & 768 \\
644 & DiTy/bi-encoder-russian-msmarco & bert & 177.9M & 768 \\
645 & sentence-transformers/gtr-t5-xxl & t5 & 4.86B & 768 \\
646 & Shitao/bge-m3 & xlm-roberta & 567.8M & 1024 \\
647 & manu/sentence\_croissant\_alpha\_v0.4 & llama & 1.28B & 2048 \\
648 & kevinkrahn/shlm-grc-en & hlm & 94.8M & 768 \\
649 & kornwtp/ConGen-WangchanBERT-Small & bert & 28.8M (Est) & 512 \\
650 & JoshELambert/illegal & mpnet & 109.5M (Est) & 768 \\
651 & danieleff/hubert-base-cc-sentence-transformer & bert & 110.6M (Est) & 768 \\
652 & tomaarsen/setfit-absa-bge-small-en-v1.5-restaurants-aspect & bert & 33.4M (Est) & 384 \\
653 & odunola/sentence-transformers-bible-reference-final & mpnet & 109.5M (Est) & 768 \\
654 & Dqdung205/medical\_vietnamese\_embedding & new & 305.4M & 768 \\
655 & sartifyllc/African-Cross-Lingua-Embeddings-Model & bert & 470.9M & 768 \\
656 & JJTsao/fine-tuned\_movie\_retriever-bge-base-en-v1.5 & bert & 109.5M & 768 \\
657 & deepmodal/embeddinggemma-300m-ko & gemma3\_text & 302.9M & 768 \\
658 & dimitriz/st-greek-media-bert-base-uncased & bert & 112.9M & 768 \\
659 & maastrichtlawtech/monobert-legal-french & camembert & 110.6M & 768 \\
660 & amin/medical\_embedding\_1 & bert & 33.4M & 384 \\
661 & emillykkejensen/EmbeddingGemma-Scandi-300m & gemma3\_text & 302.9M & 768 \\
662 & efederici/sentence-BERTino & distilbert & 67.6M (Est) & 768 \\
663 & ciCic/paraphrase-multilingual-MiniLM-L12-v2-sts-2d-matryoshka & bert & 117.7M & 384 \\
664 & anhtld/VN-Law-Embedding & xlm-roberta & 278.0M & 768 \\
665 & Madnesss/fine-tune-all-MiniLM-L6-v2 & bert & 22.7M (Est) & 384 \\
666 & Saegus/sentence-camembert-large-mean-pooling & camembert & 336.7M & 1024 \\
667 & IoannisKat1/legal-bert-base-uncased-new & bert & 109.5M & 768 \\
668 & sentence-transformers/nli-roberta-base & roberta & 124.6M & 768 \\
669 & ferrisS/german-english-bge-m3 & xlm-roberta & 360.6M & 1024 \\
670 & xlreator/snomed-biobert & bert & 108.3M & 768 \\
671 & projecte-aina/ST-NLI-ca\_paraphrase-multilingual-mpnet-base & xlm-roberta & 278.1M (Est) & 768 \\
672 & am-azadi/bilingual-embedding-small\_Fine\_Tuned & bilingual & 117.7M & 384 \\
673 & flax-sentence-embeddings/multi-qa\_v1-MiniLM-L6-cls\_dot & bert & 22.7M (Est) & 384 \\
674 & duongttr/job-candidiate-matching-sentbert & bert & 108.6M (Est) & 384 \\
675 & blemond/RAG\_press\_multilingual\_e5\_large & xlm-roberta & 559.9M & 1024 \\
676 & sentence-transformers/nli-bert-large & bert & 335.1M & 1024 \\
677 & DMetaSoul/sbert-chinese-general-v2-distill & bert & 45.6M (Est) & 768 \\
678 & alvperez/skill-sim-model & mpnet & 109.5M & 768 \\
679 & sentence-transformers/bert-large-nli-cls-token & bert & 335.1M & 1024 \\
680 & rainjay/sbert\_nlp\_corom\_sentence-embedding\_chinese-base-ecom & bert & 102.3M (Est) & 768 \\
681 & sdadas/mmlw-retrieval-e5-base & xlm-roberta & 278.0M & 768 \\
682 & gmunkhtur/paraphrase-mongolian-minilm-mn\_v2 & bert & 117.7M & 384 \\
683 & ssmits/Qwen2.5-7B-Instruct-embed-base & qwen2 & 7.07B & 3584 \\
684 & l3cube-pune/malayalam-sentence-bert-nli & bert & 237.6M (Est) & 768 \\
685 & tomaarsen/setfit-absa-bge-small-en-v1.5-restaurants-polarity & bert & 33.4M (Est) & 384 \\
686 & quantisan/setfit-minilm-l3-v2-cw-ndc-subsectors-v1 & bert & 17.4M & 384 \\
687 & isolation-forest/setfit-absa-polarity & bert & 29.2M & 312 \\
688 & isolation-forest/setfit-absa-aspect & bert & 29.2M & 312 \\
689 & kimseongsan/ko-sbert-384-reduced & bert & 110.6M & 384 \\
690 & stjiris/bert-large-portuguese-cased-legal-mlm-nli-sts-v1 & bert & 334.4M & 1024 \\
691 & karakastarik/bert-base-turkish-128k-uncased-spelling-correction & bert & 184.4M (Est) & 16 \\
692 & antonypamo/RRFSAVANTMADE & bert & 22.7M & 384 \\
693 & upskyy/kf-deberta-multitask & deberta-v2 & 185.3M & 768 \\
694 & ferrisS/german-english-multilingual-e5-small & bert & 40.0M & 384 \\
695 & michaelfeil/Qwen3-Embedding-0.6B-auto & qwen3 & 595.8M & 1024 \\
696 & meedan/paraphrase-filipino-mpnet-base-v2 & xlm-roberta & 278.1M (Est) & 768 \\
697 & ronanki/ml\_use\_512\_MNR\_10-2022-07-17\_14-22-50 & distilbert & 135.1M (Est) & 512 \\
698 & jjprietotorres/labse-persuasion-detection-agnostic & bert & 470.9M & 768 \\
699 & KatjaK/gnd\_retriever\_full & xlm-roberta & 567.8M & 1024 \\
700 & flax-sentence-embeddings/all\_datasets\_v3\_roberta-large & roberta & 355.4M (Est) & 1024 \\
701 & Den4ikAI/sbert\_large\_mt\_ru\_retriever & bert & 426.9M (Est) & 1024 \\
702 & nickprock/setfit-italian-hate-speech & bert & 109.9M & 768 \\
703 & pavanmantha/bge-base-en-bioembed & bert & 109.5M & 768 \\
704 & adlumal/auslaw-embed-v1.0 & bert & 33.4M (Est) & 384 \\
705 & hetbhagatji09/Job-resume-match-model & bert & 22.7M & 384 \\
706 & cath1616/similar\_word\_corse\_fine\_tunig\_model & bert & 116.8M & 768 \\
707 & pritamdeka/S-Bluebert-snli-multinli-stsb & bert & 109.5M (Est) & 768 \\
708 & antonkirk/retrieval-mpnet-dot-finetuned-gpt-4o-mini-synthetic-dataset & mpnet & 109.5M & 768 \\
709 & jonny9f/food\_embeddings & mpnet & 109.5M & 768 \\
710 & spartan8806/atles-champion-embedding & mpnet & 109.5M & 768 \\
711 & sentence-transformers/xlm-r-large-en-ko-nli-ststb & xlm-roberta & 559.9M & 1024 \\
712 & universalml/Nepali\_Embedding\_Model & xlm-roberta & 559.9M & 1024 \\
713 & Samizie/avia-MiniLM-L12-v2 & bert & 33.4M & 384 \\
714 & jhgan/ko-sroberta-sts & roberta & 110.6M (Est) & 768 \\
715 & sentence-transformers/distilroberta-base-msmarco-v1 & roberta & 82.1M & 768 \\
716 & Kwaipilot/OASIS-code-embedding-1.5B & qwen2 & 1.54B & 1536 \\
717 & intfloat/mmE5-mllama-11b-instruct & mllama & 10.64B & 4096 \\
718 & bi-matrix/G-MATRIX-Embedding-v1 & new & 305.4M & 768 \\
719 & MPA/sambert & bert & 184.3M & 768 \\
720 & omarelsayeed/QA\_Search & bert & 11.5M & 256 \\
721 & mini1013/master\_item\_top\_fd\_flat & xlm-roberta & 278.0M & 768 \\
722 & cnmoro/portuguese-bge-m3 & xlm-roberta & 349.3M & 1024 \\
723 & Roflmax/merged\_full-bge\_03-07 & xlm-roberta & 567.8M & 1024 \\
724 & ddobokki/klue-roberta-small-nli-sts & roberta & 68.1M & 768 \\
725 & haophancs/bge-m3-financial-matryoshka & xlm-roberta & 567.8M & 1024 \\
726 & weizhou03/nomic-embed-text-v1.5 & nomic\_bert & 136.7M & 768 \\
727 & Muennighoff/SGPT-125M-weightedmean-nli-bitfit & gpt\_neo & 137.8M (Est) & 768 \\
728 & TUKE-DeutscheTelekom/slovakbert-skquad-mnlr & roberta & 124.6M & 768 \\
729 & nickprock/mmarco-bert-base-italian-uncased & bert & 109.9M & 768 \\
730 & mjaliz/xml-base-gis-basalam-1MQ & xlm-roberta & 559.9M & 1024 \\
731 & RagN/ABSA-aspect & mpnet & 109.5M & 768 \\
732 & RagN/ABSA-polarity & mpnet & 109.5M & 768 \\
733 & omarelshehy/arabic-english-sts-matryoshka-v2.0 & xlm-roberta & 559.9M & 1024 \\
734 & ggrn/e5-small-v2 & bert & 33.4M (Est) & 384 \\
735 & AkshitaS/bhasha-embed-v0 & bert & 237.6M & 768 \\
736 & Voicelab/sbert-large-cased-pl & bert & 355.1M (Est) & 1024 \\
737 & patent/sbert-all-MiniLM-L6-v2 & bert & 22.7M (Est) & 384 \\
738 & CC-AI-Labs/sharks-triplet-hsm-bert-base-uncased-2025-04 & bert & 109.5M & 768 \\
739 & rawsh/multi-qa-MiniLM-BERT-Tiny-distill-L-2\_H-128\_A-cos-v1 & bert & 4.4M (Est) & 128 \\
740 & johnnas12/e5-galaxy-finetuned & bert & 109.5M & 768 \\
741 & Lajavaness/bilingual-document-embedding & bilingual & 567.8M & 1024 \\
742 & SteveTran/ob\_semantic\_model & new & 305.4M & 768 \\
743 & Yoonyoul/fine-tuned-e5-small-drugproduct & bert & 117.7M & 384 \\
744 & nthakur/contriever-base-msmarco & bert & 109.5M (Est) & 768 \\
745 & cnmoro/snowflake-arctic-embed-m-v2.0-cpu & gte & 305.4M & 768 \\
746 & SeppeV/roberta\_TSDAE & roberta & 355.4M & 1024 \\
747 & truro7/vn-law-embedding & xlm-roberta & 278.0M & 768 \\
748 & nonola/portuguese-bge-m3 & xlm-roberta & 349.3M & 1024 \\
749 & LamaDiab/MiniLM-256BATCH-V6Data-SemanticEngine & bert & 22.7M & 384 \\
750 & Bylaw/convention-collective-sentence-transformer & camembert & 336.7M & 1024 \\
751 & upskyy/gte-base-korean & new & 305.4M & 768 \\
752 & UMCU/SapBERT-from-PubMedBERT-fulltext\_bf16 & bert & 109.5M & 768 \\
753 & unsloth/embeddinggemma-300m-qat-q8\_0-unquantized & gemma3\_text & 302.9M & 768 \\
754 & Muennighoff/SGPT-125M-weightedmean-msmarco-specb-bitfit & gpt\_neo & 137.8M (Est) & 768 \\
755 & Mihaiii/Ivysaur & bert & 22.7M & 384 \\
756 & gbyuvd/ChemEmbed-v01 & bert & 22.7M & 768 \\
757 & LamaDiab/MiniLM-V10Data-128BATCH-SemanticEngine & bert & 22.7M & 384 \\
758 & spartan8806/atles & mpnet & 109.5M & 768 \\
759 & isy-thl/multilingual-e5-base-course-skill-tuned & xlm-roberta & 278.0M & 768 \\
760 & mini1013/master\_domain & roberta & 110.6M & 768 \\
761 & marianodo/ContrastiveLoss & mpnet & 109.5M (Est) & 768 \\
762 & stjiris/bert-large-portuguese-cased-legal-tsdae-gpl-nli-sts-MetaKD-v1 & bert & 334.4M & 1024 \\
763 & d0rj/e5-small-en-ru & xlm-roberta & 44.8M & 384 \\
764 & smartcat/SRBedding-base-v1 & xlm-roberta & 278.0M & 768 \\
765 & ddobokki/klue-roberta-base-nli-sts & roberta & 110.6M & 768 \\
766 & michaelfeil/Qwen3-Embedding-4B-auto & qwen3 & 4.02B & 2560 \\
767 & jonny9f/food\_embeddings2 & mpnet & 109.5M & 768 \\
768 & nthakur/dragon-plus-context-encoder & bert & 109.5M (Est) & 768 \\
769 & desarrolloasesoreslocales/bert-leg-al-setfit & roberta & 184.3M & 768 \\
770 & nthakur/dragon-plus-query-encoder & bert & 109.5M (Est) & 768 \\
771 & dunzhang/stella-large-zh-v3-1792d & bert & 326.4M (Est) & 1792 \\
772 & LazarusNLP/all-nusabert-large-v4 & bert & 336.7M & 1024 \\
773 & vaios-stergio/all-mpnet-base-v2-dblp-aminer-180k-pairs & mpnet & 109.5M & 768 \\
774 & danjohnvelasco/filipino-sentence-roberta-v1 & roberta & 109.1M (Est) & 768 \\
775 & copenlu/spiced & mpnet & 109.5M (Est) & 768 \\
776 & BlueAvenir/sti\_cyber\_security\_model\_updated & xlm-roberta & 278.1M (Est) & 768 \\
777 & dell-research-harvard/lt-wikidata-comp-zh & bert & 102.3M & 768 \\
778 & aminhaeri/risk-embed & bert & 108.9M & 768 \\
779 & kathaem/bert-base-chinese-sentence-transformer-xnli-zh & bert & 102.3M (Est) & 768 \\
780 & hothanhtienqb/mind\_map\_blog\_model & bert & 117.7M & 384 \\
781 & JINSUP/bge-m3-ko-axriv-agent-part-2025 & xlm-roberta & 567.8M & 1024 \\
782 & Cloyne/vietnamese-sbert-v3 & roberta & 135.0M & 768 \\
783 & redis/langcache-embed-v3-mini-experimental & bert & 22.6M & 384 \\
784 & sobamchan/bert-base-uncased-no-mrl & bert & 109.5M & 768 \\
785 & mboth/distil-eng-quora-sentence & distilbert & 66.4M (Est) & 768 \\
786 & alfaneo/jurisbert-base-portuguese-sts & bert & 108.9M & 768 \\
787 & kornwtp/simcse-model-phayathaibert & camembert & 277.5M (Est) & 768 \\
788 & fgaim/tielectra-bi-encoder & electra & 13.5M & 256 \\
789 & mrm8488/distilroberta-base-ft-allnli-matryoshka-768-64-1e-256bs & roberta & 82.1M & 768 \\
790 & trmteb/turkish-embedding-model-fine-tuned & bert & 110.6M & 768 \\
791 & Day1Kim/Qwen3-Embedding-0.6B-Korean & qwen3 & 595.8M & 1024 \\
792 & sentence-transformers/quora-distilbert-base & distilbert & 66.4M & 768 \\
793 & inkoziev/sbert\_synonymy & bert & 29.2M (Est) & 312 \\
794 & Hulyyy/req-quality-setfit-hintaware-dict & bert & 22.7M & 384 \\
795 & sobamchan/bert-base-uncased-mrl-768-512-256-128-64 & bert & 109.5M & 768 \\
796 & mini1013/master\_item\_top\_ps\_flat & xlm-roberta & 278.0M & 768 \\
797 & vrnP66/finetuned-embedding-model & xlm-roberta & 597.0M & 1024 \\
798 & jordyvl/scibert\_scivocab\_uncased\_sentence\_transformer & bert & 109.9M & 768 \\
799 & fgaim/tiroberta-bi-encoder & roberta & 124.6M & 768 \\
800 & Maluong/my-retriever-model & roberta & 135.0M & 768 \\
801 & arinze/address-match-abp-v5 & bert & 22.8M (Est) & 64 \\
802 & LamaDiab/MiniLM-V6Data-SemanticEngine & bert & 22.7M & 384 \\
803 & Omartificial-Intelligence-Space/Arabic-MiniLM-L12-v2-all-nli-triplet & bert & 117.7M & 384 \\
804 & msbayindir/turkish-legal-bert-base-uncased-stsb-v1-sts & bert & 110.6M & 768 \\
805 & TimKond/S-PubMedBert-MedQuAD & bert & 109.5M & 768 \\
806 & sdadas/mmlw-e5-base & xlm-roberta & 278.0M & 768 \\
807 & vaios-stergio/all-mpnet-base-v2-dblp-aminer-50k-triplets-64 & mpnet & 109.5M & 768 \\
808 & snowdere/trainer\_topic & bert & 22.7M & 384 \\
809 & Sinaof1381/Persian\_Sentence\_Embedding & xlm-roberta & 559.9M & 1024 \\
810 & pablosi/bge-m3-trained & xlm-roberta & 567.8M & 1024 \\
811 & fajayi/nomi-name-encoder & bert & 117.7M & 384 \\
812 & l3cube-pune/tamil-sentence-bert-nli & bert & 237.6M (Est) & 768 \\
813 & mrm8488/multilingual-e5-large-ft-sts-spanish-matryoshka-768-64-5e & xlm-roberta & 559.9M & 1024 \\
814 & Chernoffface/fs-setfit-multilable-model & bert & 117.7M & 384 \\
815 & michaelfeil/embeddinggemma-300m & gemma3\_text & 302.9M & 768 \\
816 & hetbhagatji09/Job-resume-ner-match-model & bert & 22.7M & 384 \\
817 & bpHigh/Setfit-FakeNews-en & bert & 22.7M (Est) & 384 \\
818 & thuan9889/llama\_embedding\_model\_v1 & bert & 22.7M & 384 \\
819 & dbourget/philai-embeddings-v1.1 & bert & 335.1M & 1024 \\
820 & LazarusNLP/all-nusabert-base-v4 & bert & 110.6M & 768 \\
821 & wilfredomartel/embeddinggemma-300m-legal-spanish-100k & gemma3\_text & 302.9M & 768 \\
822 & newmindai/TurkEmbed4STS-Static & model2vec & 64.0M & 256 \\
823 & somosnlp-hackathon-2022/bertin-roberta-base-finetuning-esnli & roberta & 124.7M (Est) & 768 \\
824 & sukantan/all-MiniLM-L6-v2-ftlegal-v1 & bert & 22.7M (Est) & 384 \\
825 & vahoaka/sentence-transformers-model-vahoaka-v1 & bert & 117.7M & 384 \\
826 & rahmanfadhil/indobert-finetuned-indonli & bert & 124.5M (Est) & 768 \\
827 & jangedoo/all-MiniLM-L6-v2-nepali & bert & 22.7M & 384 \\
828 & C10X/Qwen3-Embedding-TurboX.v2 & model2vec & 155.3M & 1024 \\
829 & InstalilyAI/synonym-transformer-3phase & bert & 22.7M & 384 \\
830 & LAMDEC/gte-pgm-pairs & new & 305.4M & 768 \\
831 & ramdane/jurimodel & xlm-roberta & 278.0M & 768 \\
832 & Santp98/SBERT-pairs-bert-base-spanish-wwm-cased & bert & 109.9M & 768 \\
833 & narraticlabs/MiniLM-L6-european-union & bert & 107.0M & 384 \\
834 & antoinelouis/french-me5-large & xlm-roberta & 342.0M & 1024 \\
835 & gromoboy/qwen3\_06b\_items\_matcher & qwen3 & 595.8M & 1024 \\
836 & alunadiderot/setfit-e5-base-category-classifier\_v2 & xlm-roberta & 278.0M & 768 \\
837 & qhoxie/embeddinggemma-model2vec-256d & model2vec & 65.5M & 256 \\
838 & along26/DistillKLDivLoss\_manglish-iban-sentence-transformer & roberta & 82.1M & 768 \\
839 & bigscience/sgpt-bloom-7b1-msmarco & bloom & 7.07B (Est) & 4096 \\
840 & nomic-ai/nomic-embed-text-v1-ablated & nomic\_bert & 136.7M (Est) & 768 \\
841 & tomerRest/line\_item\_embeddings & bert & 22.7M & 384 \\
842 & Saidakmal/uz\_embeddinggemma-300m & gemma3\_text & 302.9M & 768 \\
843 & DejanX13/Javne\_Nabavke\_embedding\_1000 & xlm-roberta & 559.9M & 1024 \\
844 & EmmanuelEA/eea-embedding-gemma & gemma3\_text & 302.9M & 768 \\
845 & easonanalytica/cnm-multilingual-small-v2 & bert & 117.7M & 384 \\
846 & HJUNN/bge-m3b-Art-Therapy-embedding-fine-tuning & xlm-roberta & 567.8M & 1024 \\
847 & LamaDiab/MiniLM-V7-128BATCH-V6Data-SemanticEngine & bert & 22.7M & 384 \\
848 & sentence-transformers/nli-bert-base & bert & 109.5M & 768 \\
849 & Mihaiii/gte-micro-v4 & bert & 19.2M & 384 \\
850 & leeloolee/intention & new & 306.0M & 768 \\
851 & tcepi/sts\_bertimbau & bert & 108.9M & 768 \\
852 & Leo1212/longformer-base-4096-sentence-transformers-all-nli-stsb-quora-nq & longformer & 148.7M & 768 \\
853 & flax-sentence-embeddings/all\_datasets\_v4\_mpnet-base & mpnet & 109.5M (Est) & 768 \\
854 & menadsa/S-PubMedBERT & bert & 109.5M (Est) & 768 \\
855 & antoinelouis/biencoder-mMiniLMv2-L6-mmarcoFR & xlm-roberta & 107.0M & 384 \\
856 & Byunghwee/roberta\_belief\_finetuned & roberta & 124.6M & 768 \\
857 & tomaarsen/mpnet-base-nli & mpnet & 109.5M & 768 \\
858 & denniscraandijk/dutch-bge-m3 & xlm-roberta & 351.1M & 1024 \\
859 & FremyCompany/BioLORD-STAMB2-v1 & mpnet & 109.5M (Est) & 768 \\
860 & upskyy/e5-small-korean & bert & 117.7M & 384 \\
861 & sivarohit2002/qwen06b\_bi-e5-ft-weighted & bert & 109.5M & 768 \\
862 & sentence-transformers/msmarco-bert-co-condensor & bert & 109.5M & 768 \\
863 & sentence-transformers/msmarco-distilbert-multilingual-en-de-v2-tmp-trained-scratch & distilbert & 134.7M & 768 \\
864 & avemio/German-RAG-BGE-M3-MERGED-x-SNOWFLAKE-ARCTIC-HESSIAN-AI & xlm-roberta & 567.8M & 1024 \\
865 & lwolfrum2/careerbert-g & bert & 109.9M & 768 \\
866 & sentence-transformers/nli-distilbert-base & distilbert & 66.4M & 768 \\
867 & Omartificial-Intelligence-Space/Arabic-mpnet-base-all-nli-triplet & mpnet & 109.5M & 768 \\
868 & snunlp/KR-SBERT-Medium-extended-klueNLItriplet\_PARpair\_QApair-klueSTS & bert & 117.1M & 768 \\
869 & woodx/Qwen3-Embedding-0.6B-SGLang & qwen3 & 595.8M & 1024 \\
870 & LamaDiab/STSBMiniLM-V9Data-256BATCH-SemanticEngine & bert & 22.7M & 384 \\
871 & Voicelab/sbert-base-cased-pl & bert & 124.5M (Est) & 768 \\
872 & FremyCompany/BioLORD-2023-S & mpnet & 109.5M (Est) & 768 \\
873 & KoonJamesZ/sentence-transformers-nina-thai-v3 & xlm-roberta & 278.0M & 768 \\
874 & abragin/ruBert-style-base & bert & 178.3M & 768 \\
875 & joeportnoy/resume-match-ml & bert & 22.7M & 384 \\
876 & EMBO/negative\_sampling\_pmb & bert & 109.5M & 768 \\
877 & yosuaw/all-MiniLM-L6-v2 & bert & 22.7M & 384 \\
878 & WhereIsAI/UAE-Code-Large-V1 & bert & 335.1M & 1024 \\
879 & Catchy1282/GradientBoosting\_model\_1\_samples\_per\_label & mpnet & 109.5M & 768 \\
880 & Omartificial-Intelligence-Space/AraEuroBert-210M & eurobert & 211.8M & 768 \\
881 & rufimelo/Legal-BERTimbau-sts-base-ma-v2 & bert & 108.9M & 768 \\
882 & Collab-uniba/github-issues-preprocessed-mpnet-st-e10 & mpnet & 109.5M (Est) & 768 \\
883 & latterworks/ollama-embeddings & bert & 22.7M & 384 \\
884 & Catchy1282/GradientBoosting\_model\_3\_samples\_per\_label & mpnet & 109.5M & 768 \\
885 & Catchy1282/GradientBoosting\_model\_5\_samples\_per\_label & mpnet & 109.5M & 768 \\
886 & bwang0911/jev2-legal & mpnet & 109.5M & 768 \\
887 & gihong99/qwen3-embedding-ko-v1 & qwen3 & 665.4M & 1024 \\
888 & Roflmax/bge-m3-legal-ru-updata & xlm-roberta & 567.8M & 1024 \\
889 & efederici/sentence-it5-small & t5 & 35.3M (Est) & 512 \\
890 & LazarusNLP/simcse-indoroberta-base & roberta & 124.6M & 768 \\
891 & greatakela/gnlp\_hw1\_encoder & roberta & 82.1M & 768 \\
892 & truro7/hcmus\_handbook & xlm-roberta & 278.0M & 768 \\
893 & Desalegnn/Desu-snowflake-arctic-embed-l-v2.0-finetuned-amharic-45k & xlm-roberta & 567.8M & 1024 \\
894 & sentence-transformers/bert-base-wikipedia-sections-mean-tokens & bert & 109.5M & 768 \\
895 & infgrad/stella-base-zh-v3-1792d & bert & 103.5M (Est) & 1792 \\
896 & manu/sentence\_croissant\_alpha\_v0.2 & llama & 1.28B & 2048 \\
897 & CC-AI-Labs/nord-triplet-hsm-bert-base-uncased & bert & 109.5M & 768 \\
898 & gerald29/setfit-bge-small-v1.5-sst2-8-shot-introduction & bert & 33.4M & 384 \\
899 & tomaarsen/Qwen3-Embedding-0.6B-18-layers & qwen3 & 438.5M & 1024 \\
900 & Nextcloud-AI/multilingual-e5-large-instruct & xlm-roberta & 559.9M & 1024 \\
901 & potsu-potsu/medembed-base-biomedical-matryoshka & bert & 109.5M & 768 \\
902 & KhaledReda/all-MiniLM-L6-v17-pair\_score & bert & 22.7M & 384 \\
903 & cnmoro/custom-model2vec-tokenlearn-small & model2vec & 2.6M & 256 \\
904 & clips/mfaq & xlm-roberta & 278.1M (Est) & 768 \\
905 & lewtun/my-awesome-setfit-model & mpnet & 109.5M (Est) & 768 \\
906 & uaritm/multilingual\_en\_ru\_uk & xlm-roberta & 278.1M (Est) & 768 \\
907 & h2oai/embeddinggemma-300m & gemma3\_text & 302.9M & 768 \\
908 & infgrad/Jasper-Token-Compression-600M & qwen3 & 607.3M & 2048 \\
909 & JohanHeinsen/Old\_News\_Segmentation\_SBERT\_V0.1 & bert & 109.5M & 768 \\
910 & KFST/XLMRoberta-en-da-sv-nb & xlm-roberta & 278.0M & 768 \\
911 & AHDMK/Sentence-BioBert-snli & bert & 108.3M & 768 \\
912 & shtilev/medical\_embedded\_v3 & xlm-roberta & 278.0M & 768 \\
913 & yassine123Z/EmissionFactor-mapper2-v2 & bert & 33.4M & 384 \\
914 & LAMDEC/gemma-pgm-pairs & gemma3\_text & 302.9M & 768 \\
915 & sentence-transformers/distilroberta-base-msmarco-v2 & roberta & 82.1M & 768 \\
916 & rufimelo/Legal-BERTimbau-sts-large & bert & 334.4M & 1024 \\
917 & LazarusNLP/simcse-indobert-base & bert & 124.4M & 768 \\
918 & Xenova/jina-embeddings-v2-base-de & bert & 80.4M (Est) & 768 \\
919 & Collab-uniba/fprime-binary-setfit & mpnet & 109.5M & 768 \\
920 & Cloyne/sup-SimCSE-VietNamese-phobert-base & roberta & 135.0M & 768 \\
921 & seregadgl/sts\_v11 & bert & 128.3M & 768 \\
922 & jegormeister/robbert-v2-dutch-base-mqa-finetuned & roberta & 116.8M (Est) & 768 \\
923 & avsolatorio/all-MiniLM-L6-v2-MEDI-MTEB-triplet-final & bert & 22.7M & 384 \\
924 & Xavarary/mpnet-base-all-medium-triplet & roberta & 82.1M & 768 \\
925 & LamaDiab/MiniLM-V9Data-256BATCH-SemanticEngine & bert & 22.7M & 384 \\
926 & LamaDiab/MiniLM-V10Data-256BATCH-SemanticEngine & bert & 22.7M & 384 \\
927 & eduardofv/stsb-m-mt-es-distiluse-base-multilingual-cased-v1 & distilbert & 134.7M (Est) & 768 \\
928 & silverjam/jina-embeddings-v2-base-zh & bert & 160.8M & 768 \\
929 & philipp-zettl/MTGEmb-small & clip & 151.3M & 512 \\
930 & ulysses-camara/legal-bert-pt-br & Unknown & 108.9M (Est) & 768 \\
931 & stjiris/bert-large-portuguese-cased-legal-mlm-mkd-nli-sts-v1 & bert & 334.4M & 1024 \\
932 & Omartificial-Intelligence-Space/Arabic-labse-Matryoshka & bert & 470.9M & 768 \\
933 & ontology/EnergyBert & bert & 109.8M & 768 \\
934 & axondendriteplus/Legal-Embed-bge-base-en-v1.5 & bert & 109.5M & 768 \\
935 & Albertdebeauvais/all-MiniLM-L6-v2\_cotes & bert & 22.7M & 384 \\
936 & Sbhatti33/sbert\_model & bert & 22.7M & 384 \\
937 & friedrichor/Unite-Base-Qwen2-VL-7B & qwen2\_vl & 8.29B & 3584 \\
938 & Blablablab/multilingual-style-representation & xlm-roberta & 559.9M & 1024 \\
939 & zafonair/e5-turkish-base & xlm-roberta & 559.9M & 1024 \\
940 & Muennighoff/SGPT-125M-weightedmean-msmarco-specb & gpt\_neo & 137.8M (Est) & 768 \\
941 & eduardofv/stsb-m-mt-es-distilbert-base-uncased & Unknown & 66.4M (Est) & 768 \\
942 & praisethefool/human\_tech-fields-multilabelclassifier & mpnet & 109.5M & 768 \\
943 & tudorizer/distilroberta-ai-job-embeddings & roberta & 82.1M & 768 \\
944 & yosriku/congen-indobert-lite-base & albert & 11.7M & 768 \\
945 & flax-sentence-embeddings/stackoverflow\_mpnet-base & mpnet & 109.5M (Est) & 768 \\
946 & recobo/agri-sentence-transformer & bert & 220.1M (Est) & 768 \\
947 & neeva/query2query & bert & 22.7M (Est) & 384 \\
948 & jeonseonjin/embedding\_BAAI-bge-m3 & xlm-roberta & 567.8M & 1024 \\
949 & bijaygurung/stella\_en\_400M\_v5 & new & 435.2M & 1024 \\
950 & Ganaraj/rgveda-embedding-gemma & gemma3\_text & 302.9M & 768 \\
951 & faodl/model\_cca\_multilabel\_mpnet-65max-data-augmented-v03 & xlm-roberta & 278.0M & 768 \\
952 & IoannisKat1/multilingual-e5-large-ft-new & xlm-roberta & 559.9M & 1024 \\
953 & PrabalAryal/Sentence\_Transformer\_v0.0.4 & bert & 117.7M & 384 \\
954 & andersborges/model2vecdk-stem & Unknown & 48.6M & 256 \\
955 & Ahmedhisham/queen\_of\_embedded\_egy\_20k & bert & 117.7M & 384 \\
956 & LazarusNLP/all-indo-e5-small-v3 & bert & 117.7M & 384 \\
957 & melino2000/product-torob-matching & distilbert & 134.7M & 768 \\
958 & michaelfeil/Qwen3-Embedding-8B-auto & qwen3 & 7.57B & 4096 \\
959 & mancer146/embeddinggemma-300m-haystack-contrastive-thin-fixed & gemma3\_text & 302.9M & 768 \\
960 & Enno-Ai/bge-m3 & xlm-roberta & 567.8M & 1024 \\
961 & manu/sentence\_croissant\_alpha\_v0.3 & llama & 1.28B & 2048 \\
962 & clips/e5-small-v2-t2t-nl & bert & 33.2M & 384 \\
963 & tavakolih/all-MiniLM-L6-v2-pubmed-full & bert & 22.7M (Est) & 384 \\
964 & nixiesearch/nixie-suggest-small-v1 & bert & 33.4M (Est) & 384 \\
965 & seroe/bge-m3-turkish-triplet-matryoshka-v2 & xlm-roberta & 567.8M & 1024 \\
966 & Tushar0505/fine-tuned-legal-bert & bert & 109.5M & 768 \\
967 & imageomics/trait2vec & mpnet & 109.5M & 256 \\
968 & andersborges/model2vecdk & Unknown & 48.0M & 256 \\
969 & jegormeister/setfit-model & bert & 109.2M (Est) & 768 \\
970 & bongsoo/kpf-sbert-v1.1 & bert & 114.0M (Est) & 768 \\
971 & tum-nlp/NegMPNet & mpnet & 109.5M (Est) & 768 \\
972 & dpanea/skill-assignment-transformer & new & 434.1M & 1024 \\
973 & Roflmax/bge-m3-russian-legal & xlm-roberta & 567.8M & 1024 \\
974 & sentence-transformers/xlm-r-base-en-ko-nli-ststb & xlm-roberta & 278.0M & 768 \\
975 & LLukas22/all-MiniLM-L12-v2-embedding-all & bert & 33.4M (Est) & 384 \\
976 & myrkur/sentence-transformer-parsbert-fa & bert & 162.8M & 768 \\
977 & seongil-dn/bge-m3-further-large-v2-150 & xlm-roberta & 567.8M & 1024 \\
978 & hilabs/termmap\_semantic\_model & bert & 22.7M & 384 \\
979 & julian-schelb/SPhilBerta-emb-lat-intertext-v1 & roberta & 135.2M & 768 \\
980 & tnguy564/qwen-geospatial-embedder & bert & 117.7M & 384 \\
981 & LazarusNLP/all-indobert-base & bert & 124.4M & 768 \\
982 & pawan2411/address-emnet & mpnet & 109.5M & 768 \\
983 & GreenNode/GreenNode-Embedding-Large-VN-Mixed-V1 & xlm-roberta & 567.8M & 1024 \\
984 & seroe/Qwen3-Embedding-0.6B-turkish-triplet-matryoshka-v2 & qwen3 & 595.8M & 1024 \\
985 & Fremtind/norsbert4-base & Unknown & 148.9M & 640 \\
986 & KhaledReda/all-MiniLM-L6-v18-pair\_score & bert & 22.7M & 384 \\
987 & brjezierski/sentence-embeddings-similarity-distill-consistency & bert & 33.4M (Est) & 384 \\
988 & SeanLee97/mxbai-embed-large-v1-nli-matryoshka & bert & 335.1M & 3072 \\
989 & JohanHeinsen/PE\_efterlyst\_gender & bert & 109.5M & 768 \\
990 & framp/Qwen3-Embedding-TurboX-ie-hf & model2vec & 38.8M & 256 \\
991 & marma/sentence-bert-swedish-cased & bert & 124.7M & 768 \\
992 & LAMDEC/qwen-pgm-pairs & qwen3 & 595.8M & 1024 \\
993 & SetFit/test-setfit-sst2 & bert & 22.7M (Est) & 384 \\
994 & AhmedBadawy11/bge-base-ar-v1.5-finetuned & bert & 109.5M & 768 \\
995 & winderfeld/cc-uffs-ppc-ft-test-multiqa & mpnet & 109.5M & 768 \\
996 & jebish7/MedEmbed-small-v0.1\_MNR\_1 & bert & 33.4M & 384 \\
997 & nickprock/csr-multi-sentence-BERTino-cv & distilbert & 67.6M & 768 \\
998 & xmanii/maux-gte-persian-v3-fp16 & new & 305.4M & 768 \\
999 & Hulyyy/req-quality-setfit-2 & mpnet & 109.5M & 768 \\
1000 & l3cube-pune/marathi-sentence-bert-nli & bert & 237.6M (Est) & 768 \\
1001 & antoinelouis/dpr-xm & xmod & 852.5M & 768 \\
1002 & adeshkin/labse-kjh-ru & bert & 470.9M & 768 \\
1003 & RepresentLM/RepresentLM-v1 & bert & 109.5M & 768 \\
1004 & seongil-dn/bge-m3-3800\_steps\_v2\_234 & xlm-roberta & 567.8M & 1024 \\
1005 & Albertdebeauvais/all-MiniLM-L6-v2\_bibliographie & bert & 22.7M & 384 \\
1006 & sentence-transformers/xlm-r-100langs-bert-base-nli-mean-tokens & xlm-roberta & 278.0M & 768 \\
1007 & sentence-transformers/xlm-r-bert-base-nli-mean-tokens & xlm-roberta & 278.0M & 768 \\
1008 & SmartComponents/bge-micro-v2 & bert & 8.7M (Est) & 384 \\
1009 & zeta-alpha-ai/Zeta-Alpha-E5-Mistral & mistral & 7.11B & 4096 \\
1010 & alexshah/armembed & llama & 1.24B & 2048 \\
1011 & tikanosa/fine-tuned-sbert-prodi & bert & 117.7M & 384 \\
1012 & mudasir13cs/Field-adaptive-bi-encoder & bert & 22.7M & 384 \\
1013 & dimitriz/st-greek-media-longformer-4096 & longformer & 150.0M & 768 \\
1014 & antoinelouis/french-me5-small & bert & 35.9M & 384 \\
1015 & LamaDiab/MiniLM-SemanticEngine & bert & 22.7M & 384 \\
1016 & ceggian/sbert\_standard\_reddit\_softmax & bert & 109.5M (Est) & 768 \\
1017 & ceggian/sbert\_pt\_reddit\_softmax\_512 & bert & 109.5M (Est) & 768 \\
1018 & textgain/tags-allnli-GroNLP-bert-base-dutch-cased & bert & 109.2M (Est) & 768 \\
1019 & amazon/sm-hackathon-actionability-9-multi-outputs-setfit-all-distilroberta-model-v0.2 & roberta & 82.1M (Est) & 768 \\
1020 & stevenluo/bge-large-zh-v1.5-ft-v4 & bert & 325.5M & 1024 \\
1021 & SIRIS-Lab/affilgood-dense-retriever & xlm-roberta & 559.9M & 1024 \\
1022 & sachinn1/xl-durel & xlm-roberta & 559.9M & 1024 \\
1023 & Bea-Taylor/objection\_fine\_tuned\_4 & bert & 22.7M & 384 \\
1024 & nmixx-fin/nmixx-bge-m3 & xlm-roberta & 567.8M & 1024 \\
1025 & GPL/scifact-msmarco-distilbert-gpl & distilbert & 66.4M (Est) & 768 \\
1026 & radlab/polish-sts-v2 & roberta & 435.0M & 1024 \\
1027 & syubraj/sentence\_similarity\_nepali & bert & 81.9M & 768 \\
1028 & amazon/sm-hackathon-setfit-model & mpnet & 109.5M (Est) & 768 \\
1029 & amazon/sm-hackathon-actionability-9-multi-outputs-setfit-all-distilroberta-model-v0.1 & roberta & 82.1M (Est) & 768 \\
1030 & hojzas/setfit-proj8-all-mpnet-base-v2 & mpnet & 109.5M & 768 \\
1031 & nasa-impact/nasa-ibm-st.38m & roberta & 81.6M (Est) & 576 \\
1032 & webis/tiny-bert-ranker & bert & 4.4M & 128 \\
1033 & bwbayu/sbert\_model\_jobcv & distilbert & 66.4M & 768 \\
1034 & jarredparrett/all-MiniLM-L6-v2\_tuned\_on\_deepparse\_address\_mutations\_comb\_3 & bert & 22.7M & 384 \\
1035 & andreaschari/bge-m3-RU\_MMARCO\_50\_MIXED & xlm-roberta & 567.8M & 1024 \\
1036 & yoriis/GTE-tydi-quqa-haqa & bert & 135.2M & 768 \\
1037 & impresso-project/halloween\_workshop\_ocr\_robust\_preview & new & 305.4M & 768 \\
1038 & along26/distilbert-base-manglish-multilingual-sentence-transformer & roberta & 82.1M & 768 \\
1039 & yosriku/exp2\_ep3\_bs128\_lr2e5 & albert & 11.7M & 768 \\
1040 & Muennighoff/SGPT-5.8B-weightedmean-msmarco-specb-bitfit & gptj & 5.87B (Est) & 4096 \\
1041 & Omartificial-Intelligence-Space/Arabic-all-nli-triplet-Matryoshka & xlm-roberta & 278.0M & 768 \\
1042 & simonosgoode/nomic\_embed\_fine\_tune\_law\_1.5 & nomic\_bert & 136.7M & 768 \\
1043 & megavn/bge-m3-embeddings & xlm-roberta & 567.8M (Est) & 1024 \\
1044 & andyP/ro-sentence-transformers-v2 & bert & 115.1M & 768 \\
1045 & Ponimash/gpt\_text\_embd & gpt2 & 129.1M & 1024 \\
1046 & BlackBeenie/mdeberta-v3-base-sbert & deberta-v2 & 278.2M & 768 \\
1047 & Omartificial-Intelligence-Space/Semantic-Ar-Qwen-Embed-0.6B & qwen3 & 595.8M & 1024 \\
1048 & sergeyzh/rubert-tiny-lite & bert & 23.0M & 256 \\
1049 & JALLAJ/5epo & bert & 33.4M & 384 \\
1050 & tntwj/trained\_retriever & xlm-roberta & 567.8M & 1024 \\
1051 & faodl/model\_cca\_multilabel\_MiniLM-L12-v01 & bert & 117.7M & 384 \\
1052 & CATIE-AQ/camembert-base-embedding & camembert & 110.6M & 768 \\
1053 & Adarsh921/multi\_qa\_mpnet & mpnet & 109.5M & 768 \\
1054 & LamaDiab/V2MiniLM-SemanticEngine & bert & 22.7M & 384 \\
1055 & amazon/sm-hackathon-actionability-9-multi-outputs-setfit-all-roberta-large-model-v0.1 & roberta & 355.4M (Est) & 1024 \\
1056 & nasa-impact/nasa-smd-ibm-st & roberta & 62.3M (Est) & 768 \\
1057 & BlackKakapo/cupidon-base-ro & xlm-roberta & 278.0M & 768 \\
1058 & impresso-project/halloween\_workshop\_ocr\_robust\_with\_lux\_preview & new & 305.4M & 768 \\
1059 & andreinsardi/SciBERT-SolarPhysics-Search & bert & 109.9M & 768 \\
1060 & lewtun/setfit-ethos-multilabel-example & mpnet & 109.5M (Est) & 768 \\
1061 & amrothemich/sapbert-sentence-transformers & bert & 109.5M (Est) & 768 \\
1062 & amazon/sm-hackathon-actionability-9-multi-outputs-setfit-model-v0.1 & mpnet & 109.5M (Est) & 768 \\
1063 & Mihaiii/Bulbasaur & bert & 17.4M & 384 \\
1064 & denniscraandijk/dutch-gte-multilingual-base & new & 142.8M & 768 \\
1065 & dqubit/FRIDA-F16 & t5 & 823.4M & 1536 \\
1066 & faodl/model\_cca\_multilabel\_MiniLM-L12-75max-data-augmented-labels-desc-v03 & bert & 117.7M & 384 \\
1067 & Renan1997/sentence-transformer & xlm-roberta & 278.0M & 768 \\
1068 & JohanHeinsen/ENO\_Runaway\_Advertisement\_classifier\_2.0 & bert & 109.5M & 768 \\
1069 & Sahajtomar/German-semantic & bert & 335.8M (Est) & 1024 \\
1070 & gabrielloiseau/LUAR-CRUD-sentence-transformers & roberta & 82.1M & 512 \\
1071 & lengocquangLAB/fine-tuned-jobtitle-embed & bert & 117.7M & 384 \\
1072 & yasserrmd/geo-gemma-300m-emb & gemma3\_text & 302.9M & 768 \\
1073 & skygudanr/klue-roberta-base-klue-sts & roberta & 110.6M & 768 \\
1074 & IoannisKat1/all-MiniLM-L6-v2-ft-new & bert & 22.7M & 384 \\
1075 & IoannisKat1/bge-m3-ft-new & xlm-roberta & 567.8M & 1024 \\
1076 & vasyz/Giga-Embeddings-instruct & gigarembed & 3.45B & 2048 \\
1077 & stjiris/bert-large-portuguese-cased-legal-tsdae-gpl-nli-sts-MetaKD-v0 & bert & 334.4M & 1024 \\
1078 & firqaaa/indo-sentence-bert-large & bert & 335.1M & 2048 \\
1079 & prithivida/miniDense\_arabic\_v1 & bert & 117.7M (Est) & 384 \\
1080 & Saegus/sentence-camembert-base & camembert & 110.6M & 768 \\
1081 & optimum-internal-testing/sentence-transformers-stsb-bert-tiny & bert & 4.4M & 128 \\
1082 & UMCU/SapBERT-UMLS-2020AB-all-lang-from-XLMR-ST & xlm-roberta & 278.0M & 768 \\
1083 & faodl/model\_cca\_multilabel\_MiniLM-L12-70prop-data-augmented-v02 & bert & 117.7M & 384 \\
1084 & yosriku/embeddinggemma-300m & gemma3\_text & 302.9M & 768 \\
1085 & raph145/paraphrase-multilingual-MiniLM-L12-v2 & bert & 117.7M & 384 \\
1086 & CATIE-AQ/distilcamembert-base-embedding & camembert & 68.1M & 768 \\
1087 & along26/distilbert-base-manglish-sentence-transformer & bert & 22.7M & 384 \\
1088 & JoaoVitorr/ifood-classification-model-v5 & bert & 117.7M & 384 \\
1089 & sentence-transformers/nli-bert-large-cls-pooling & bert & 335.1M & 1024 \\
1090 & Omartificial-Intelligence-Space/Marbert-all-nli-triplet-Matryoshka & bert & 162.8M & 768 \\
1091 & KennethTM/MiniLM-L6-danish-encoder-v2 & bert & 22.7M & 384 \\
1092 & EmanuelOrler/setfit-spanish-event-perspective & bert & 117.7M & 384 \\
1093 & C10X/Qwen3-Embedding-TurboX & model2vec & 38.8M & 256 \\
1094 & tomerRest/line\_item\_embeddings\_ & bert & 22.7M & 384 \\
1095 & luiggy2620/jina-v2-es-legal-embeddings & bert & 138.8M & 768 \\
1096 & Roflmax/bge-m3-cocktail-updata-04-06 & xlm-roberta & 567.8M & 1024 \\
1097 & MossaabDev/Quran\_embed\_V2.2 & bert & 117.7M & 384 \\
1098 & krlng/sts-GBERT-bi-encoder & bert & 335.7M & 1024 \\
1099 & sentence-transformers/distilbert-base-nli-max-tokens & distilbert & 66.4M & 768 \\
1100 & uaritm/lik\_neuro\_202 & bert & 117.7M (Est) & 384 \\
1101 & Netizine/icis\_e5\_mistral\_embeddings\_instruct & mistral & 7.11B & 4096 \\

\end{longtable}
